A line confusion-limited millimeter survey of Orion KL. III. Sulfur oxide species

We present a study of the sulfur-bearing species detected in a line confusion-limited survey towards Orion KL performed with the IRAM 30m telescope in the range 80-281 GHz. The study is part of an analysis of the line survey divided into families of molecules. Our aim is to derive accurate physical conditions and molecular abundances in the different components of Orion KL from observed SO and SO2 lines. First we assumed LTE conditions obtain rotational temperatures. We then used a radiative transfer model, assuming either LVG or LTE excitation to derive column densities of these molecules in the different components of Orion KL. We have detected 68 lines of SO, 34SO, 33SO, and S18O and 653 lines of SO2, 34SO2, 33SO2, SO18O and SO2 v2=1. We provide column densities for all of them and also upper limits for the column densities of S17O, 36SO, 34S18O, SO17O and 34SO2 v2=1 and for several undetected sulfur-bearing species. In addition, we present 2'x2' maps around Orion IRc2 of SO2 transitions with energies from 19 to 131 K and also maps with four transitions of SO, 34SO and 34SO2. We observe an elongation of the gas along the NE-SW direction. An unexpected emission peak appears at 20.5 km/s in most lines of SO and SO2. A study of the spatial distribution of this emission feature shows that it is a new component ~5" in diameter, which lies ~4" west of IRc2. We suggest the emission from this feature is related to shocks associated to the BN object. The highest column densities for SO and SO2 are found in the high-velocity plateau (a region dominated by shocks) and in the hot core. These values are up to three orders of magnitude higher than the results for the ridge components. We also find high column densities for their isotopologues in both components. Therefore, we conclude that SO and SO2 are good tracers, not only of regions affected by shocks, but also of regions with warm dense gas.

==> (inline-0) <==
\begin{longtable}{lrlrlrlrl}
\caption{Observed lines of SO and its isotopologues. \label{table:tab_so}}\\
\hline\hline                      
Species & Transition		    & Predicted   &  $S$$_{\mathrm{ij}}$ & $E$$_{\mathrm{u}}$    & Observed  & Observed       & Observed   &  Blended \\
        & $N$$_{J}$-$N$'$_{J'}$     & freq.       &                      &  (K)              & freq.     & $v$$_{\mathrm{LSR}}$    & $T^*_{A}$  &   with \\
        &                           &  (MHz)      &                      &                       & (MHz)     &  (km s$^{-1}$) & (K)        &         \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Species & Transition		    & Predicted   &  $S$$_{\mathrm{ij}}$ & $E$$_{\mathrm{u}}$  & Observed    & Observed                  & Observed      &  Blended \\
        & $N$$_{J}$-$N$'$_{J'}$     & freq.       &                      &  (K)            & freq.     & $v$$_{\mathrm{LSR}}$    & $T^*_{A}$  &   with   \\
        &                           &  (MHz)      &                      &                 & (MHz)     &  (km s$^{-1}$) & (K)        &         \\

\hline
\endhead
\hline
\endfoot
SO & 2$_{2}$-1$_{1}$          &  86093.958 &  1.50   & 19.3 & 86094.4  & 7.4 & 11.73 &\\
SO & 2$_{3}$-1$_{2}$          &  99299.887 &  2.93   & 38.6 & 99300.4  & 7.4 & 22.52 &\\
SO & 5$_{4}$-4$_{4}$          & 100029.550 &  0.36   & 38.6 & 100030.5 & 6.2 & 5.90 & CH$_{3}$CH$_{2}$CN\\
SO & 3$_{2}$-2$_{1}$          & 109252.181 &  1.51   & 21.1 & 109252.5 & 8.1 & 18.38 &\\
SO & 6$_{5}$-5$_{5}$          & 136634.660 &  0.28   & 50.7 & 136636.4 & 5.2 & 7.98 & CH$_{3}$OCH$_{3}$\\
SO & 3$_{4}$-2$_{3}$          & 138178.654 &  3.94   & 15.9 & 138178.9 & 8.5 & 29.4 &\\
SO & 4$_{3}$-3$_{2}$          & 158971.811 &  2.69   & 28.7 & 158972.6 & 7.5 & 30.99 &\\
SO & 4$_{4}$-3$_{3}$          & 172181.403 &  3.75   & 33.8 & 172182.7 & 6.7 & 39.33 &\\
SO & 7$_{6}$-6$_{6}$          & 174928.886 &  0.22   & 64.9 & 174931.4 & 4.7 & 9.43 & HCOOCH$_{3}$\\
SO & 5$_{4}$-4$_{3}$          & 206176.013 &  3.78   & 38.6 & 206177.5 & 6.8 & 31.82 &\\
SO & 8$_{7}$-7$_{7}$          & 214357.054 &  0.19   & 81.2 & 214359.9 & 5.0 & 6.95 & CH$_{3}$OCH$_{3}$, $^{13}$CH$_{3}$CN\\
   &                          &             &        &      &          &     &      & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$ \\
SO & 5$_{5}$-4$_{4}$          & 215220.650 &  4.80   & 44.1 & 215223.6 & 4.9 & 33.22 & \\
SO & 5$_{6}$-4$_{5}$          & 219949.389 &  5.95   & 35.0 & 219951.1 & 6.7 & 38.65 &\\
SO & 2$_{1}$-1$_{2}$          & 236452.293 &  0.012  & 15.8 & 236455.1 & 5.4 & 1.02 & H$_{2}$C$^{34}$S \\
SO & 3$_{2}$-2$_{3}$          & 246404.588 &  0.012  & 21.1 & 246406.9 & 6.2 & 1.62 & $^{33}$SO \\
SO & 6$_{5}$-5$_{4}$          & 251825.759 &  4.84   & 50.7 &two peaks &     &     & CH$_{3}$OH\\
   &                          &            &         &      & 251826.5 & 8.1 & 35.11 & \\
   &                          &            &         &      & 251829.5 & 4.6 & 35.11 & \\
SO & 9$_{8}$-8$_{8}$          & 254573.628 &  0.16   & 99.7 &two peaks &     &       & HCOOCH$_{3}$\\
   &                          &            &         &      & 254571.5 &11.5 & 6.30  & \\
   &                          &            &         &      & 254577.4 & 4.6 & 8.92  & \\
SO & 6$_{6}$-5$_{5}$          & 258255.826 &  5.83   & 56.5 & 258255.2 & 9.7 & 25.94 &\\
SO & 6$_{7}$-5$_{6}$          & 261843.705 &  6.95   & 47.6 &two peaks &     &       &\\
   &                          &            &         &      & 261844.5 & 9.0 & 40.10 &\\
   &                          &            &         &      & 261849.5 & 2.4 & 41.06 &\\
SO & 4$_{3}$-3$_{4}$          & 267197.745 &  0.0095 & 28.7 & 267202.5 & 3.7 & 4.47  & HCN $\nu$$_{2}$=1\\
\hline
$^{34}$SO & 2$_{2}$-1$_{1}$ &   84410.684  & 1.50    &19.2  &  84411.4 & 6.5 &  0.96   &\\
$^{34}$SO & 5$_{4}$-4$_{4}$ &   96781.825  & 0.36    &38.1  &  96783.4 & 4.1 &  0.27   &\\  
$^{34}$SO & 2$_{3}$-1$_{2}$ &   97715.405  & 2.93    & 9.1  &  97716.3 & 6.3 &  2.93   &  HCOOCH$_{3}$\\
$^{34}$SO & 3$_{2}$-2$_{1}$ &  106743.363  & 1.51    &20.9  & 106744.4 & 6.1 &  2.17   &  H$_{39}$$\alpha$\\
$^{34}$SO & 6$_{5}$-5$_{5}$ &  132432.200  & 0.28    &49.9  & 132437.5 & -3.0 &  0.96   &  HCOOCH$_{3}$\\
$^{34}$SO & 3$_{4}$-2$_{3}$ &  135775.651  & 3.94    &15.6  & 135777.4 & 5.1 &  6.29   &  \\
$^{34}$SO & 4$_{3}$-3$_{2}$ &  155506.801  & 2.69    &28.4  & 155508.7 & 5.3 &  5.11   &  \\
$^{34}$SO & 4$_{4}$-3$_{3}$ &  168815.109  & 3.75    &33.4  & 168817.5 & 4.8 &  6.01   &  \\
$^{34}$SO & 7$_{6}$-6$_{6}$ &  169787.430  & 0.22    &63.8  & 169791.6 & 1.6 &  0.77   &  NH$_{2}$CHO\\
$^{34}$SO & 4$_{5}$-3$_{4}$ &  175352.753  & 4.94    &24.0  & 175354.9 &  5.3 &  10.3   & \\
$^{34}$SO & 5$_{4}$-4$_{3}$ &  201846.655  & 3.78    &38.1  & 201849.3 & 5.1 &  6.35   &    \\
$^{34}$SO & 8$_{7}$-7$_{7}$ &  208292.093  & 0.19    &79.9  & 208297.1 & 1.8 &  0.46   &  \\
$^{34}$SO & 5$_{5}$-4$_{4}$ &  211013.019  & 4.80    &43.5  & 211015.7 & 5.2 &  12.1   &  \\
$^{34}$SO & 5$_{6}$-4$_{5}$ &  215839.916  & 5.95    &34.4  & 215842.2 & 5.8 &  13.4   &  CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
          &                 &              &         &      &          &     &         & HCOOCH$_{3}$ $\nu$$_{t}$=1\\
$^{34}$SO & 2$_{1}$-1$_{2}$ &  237107.766  & 0.01    &15.8  & 237112.6 & 2.9 &  0.25   &  U line\\
$^{34}$SO & 3$_{2}$-2$_{3}$ &  246135.724  & 0.01    &20.9  & 246137.8 & 6.5 &  0.07   &  CH$_{3}$CH$_{2}$$^{13}$CN\\
$^{34}$SO & 6$_{5}$-5$_{4}$ &  246663.394  & 4.83    &49.9  & 246666.3 & 5.5 &  10.9   &  \\
$^{34}$SO & 9$_{8}$-8$_{8}$ &  247598.441  & 0.16    &98.0  & 247598.5 & 8.9 &  0.62   &  (CH$_{3}$)$_{2}$CO\\
$^{34}$SO & 6$_{6}$-5$_{5}$ &  253207.017  & 5.83    &55.7  & 253210.3 & 5.1 &  11.8   &  CH$_{3}$OH\\
$^{34}$SO & 6$_{7}$-5$_{6}$ &  256877.810  & 6.95    &46.7  & 256880.2 & 6.2 &  15.5   & \\
$^{34}$SO & 4$_{3}$-3$_{4}$ &  265866.874  & 0.01    &28.4  & 265884.5 & -10.9 &  34.8   &  HCN\\
\hline
$^{33}$SO & 2$_{2}$-1$_{1}$ &   85225.608  & 1.50    &19.3  &  85224.3 & 13.6 &  0.06   & \\
$^{33}$SO & 5$_{4}$-4$_{4}$ &   98350.735  & 0.36    &38.3  &  98353.5 & 0.6 & $<$0.02 &  \\  
$^{33}$SO & 2$_{3}$-1$_{2}$ &   98483.142  & 2.93    & 9.2  &  98484.3 & 5.5 &  0.18   &  U  \\
$^{33}$SO & 3$_{2}$-2$_{1}$ &  107956.681  & 1.51    &21.0  & 107955.2 & 13.1 &  0.20   & (CH$_{3}$)$_{2}$CO \\
$^{33}$SO & 6$_{5}$-5$_{5}$ &  134463.407  & 0.28    &50.3  & ...        & ... &    ...    & CH$_{3}$CH$_{2}$CN ($\nu$=0 and $\nu$$_{13}$/$\nu$$_{21}$) \\ 
$^{33}$SO & 3$_{4}$-2$_{3}$ &  136939.179  & 3.94    &15.7  & 136941.4 & 4.1 &  0.70   & HC$_{3}$N $\nu$$_{5}$+$\nu$$_{7}$\\
$^{33}$SO & 4$_{3}$-3$_{2}$ &  157183.674  & 2.69    &28.5  & ...        &...  &    ...    & CH$_{3}$OH        \\
$^{33}$SO & 4$_{4}$-3$_{3}$ &  170444.835  & 3.75    &33.6  & ...        & ... &    ...    & CH$_{3}$CH$_{2}$CN  \\
$^{33}$SO & 7$_{6}$-6$_{6}$ &  172273.415  & 0.22    &64.4  & 172267.6 & 19.1 &  0.64   &     U line             \\
$^{33}$SO & 4$_{5}$-3$_{4}$ &  176927.358  & 4.94    &24.2  & 176926.4 & 10.6 & 2.15    &  \\
          &                 &              &         &      & 176932.5 & 0.5  &  2.66   &  \\
$^{33}$SO & 5$_{4}$-4$_{3}$ &  203942.465  & 3.78    &38.3  & 203940.6 & 11.7 &  2.74   & H$_{2}$CCO      \\
$^{33}$SO & 8$_{7}$-7$_{7}$ &  211225.385  & 1.87    &80.5  & ...        & ... &    ...    & H$_{2}$CO      \\
$^{33}$SO & 5$_{5}$-4$_{4}$ &  213050.062  & 4.80    &43.8  & 213052.3 & 5.9 &  2.09       & SO$_{2}$, H$_{2}$$^{13}$CO\\
$^{33}$SO & 5$_{6}$-4$_{5}$ &  217829.254  & 5.95    &34.7  & 217834.6 & 1.6 &  3.23       & SiS                   \\
$^{33}$SO & 2$_{1}$-1$_{2}$ &  236786.517  & 0.01    &15.8  & ...        & ... &    ...    &        \\
$^{33}$SO & 3$_{2}$-2$_{3}$ &  246260.056  & 0.01    &21.0  & ...        & ... &    ...    & CH$_{3}$CH$_{2}$CN      \\
$^{33}$SO & 6$_{5}$-5$_{4}$ &  249162.733  & 4.83    &50.3  & 249162.5 & 9.3 &  4.05   & CH$_{3}$CH$_{2}$CN $\nu$$_{20}$=1 \\
$^{33}$SO & 9$_{8}$-8$_{8}$ &  250972.610  & 0.16    &98.8  & ...        & ... &    ...    & CH$_{3}$OH        \\
$^{33}$SO & 6$_{6}$-5$_{5}$ &  255651.300  & 5.83    &56.1  & 255654.1 &  5.7 &  3.71   & H$^{13}$CCCN      \\
$^{33}$SO & 6$_{7}$-5$_{6}$ &  259281.738  & 6.95    &47.1  & 259286.5 & 3.5 &  4.16   & CH$_{3}$OH       \\
$^{33}$SO & 4$_{3}$-3$_{4}$ &  266504.551  & 0.01    &28.5  & 266510.4 & 2.4 &  0.18   &   \\
\hline
S$^{18}$O & 5$_{4}$-4$_{4}$ &   87876.593  & 0.36   & 36.6  &  87877.5 & 5.9 &  0.03   & (CH$_{3}$)$_{2}$CO \\
S$^{18}$O & 2$_{3}$-1$_{2}$ &   93267.376  & 2.94   &  8.7  &  93268.5 & 5.4 &  0.17   & (CH$_{3}$)$_{2}$CO \\
S$^{18}$O & 3$_{2}$-2$_{1}$ &   99803.663  & 1.51   & 20.5  &  99804.5 & 6.5 &  0.07   & HCCCN $\nu$$_{6}$=1\\
S$^{18}$O & 4$_{3}$-3$_{2}$ &  145874.497  & 2.69   & 27.5  &    ...     & ... &    ...    & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$\\
S$^{18}$O & 7$_{6}$-6$_{6}$ &  155591.913  & 0.23   & 60.9  &  ...       &  ... &    ...    & CH$_{3}$CH$_{2}$CN $\nu$$_{13}$/$\nu$$_{21}$              \\
S$^{18}$O & 4$_{4}$-3$_{3}$ &  159428.315  & 3.75   & 32.4  & 159429.9 & 6.0 &  0.54   &   \\
S$^{18}$O & 4$_{5}$-3$_{4}$ &  166285.312  & 4.95   & 22.9  & 166286.7 & 6.5 &  0.52   &   \\
S$^{18}$O & 5$_{5}$-4$_{4}$ &  199280.161  & 4.80   & 42.0  & 199283.5 & 4.0 &  0.68   & HC$^{13}$CCN     \\
S$^{18}$O & 5$_{6}$-4$_{5}$ &  204387.945  & 5.95   & 32.7  &  ...       & ... &    ...    & SO$_{2}$        \\
S$^{18}$O & 9$_{8}$-8$_{8}$ &  228271.646  & 0.16   & 93.1  & 228271.3 & 9.5 &  0.21   & HCOOCH$_{3}$ \\
S$^{18}$O & 6$_{5}$-5$_{4}$ &  232265.872  & 4.83   & 47.8  & 232267.3 & 7.2 &  0.64   & HCOOCH$_{3}$        \\
S$^{18}$O & 2$_{1}$-1$_{2}$ &  239102.492  & 0.11   & 15.7  &  ...       & ... &   ...     & CH$_{3}$CN        \\
S$^{18}$O & 6$_{6}$-5$_{5}$ &  239128.519  & 5.83   & 53.4  &  ...       & ... &   ...     & CH$_{3}$CN       \\
S$^{18}$O & 6$_{7}$-5$_{6}$ &  243039.305  & 6.95   & 44.4  & 243042.5 &5.1  &  1.34   &  CH $_{2}$DCN        \\
S$^{18}$O & 3$_{2}$-2$_{3}$ &  245638.780  & 0.01   & 20.5  & 245641.5 & 5.7 &  0.24   &  \\
S$^{18}$O & 4$_{3}$-3$_{4}$ &  262447.093  & 0.01   & 27.5  & 262448.5 & 7.4 &  0.12   & HCOO$^{13}$CH$_{3}$    \\              
S$^{18}$O & 10$_{9}$-9$_{9}$&  265637.956  & 0.01   &112.1  & 265642.6 & 3.8 &  0.08   &  \\
S$^{18}$O & 7$_{6}$-6$_{5}$ &  273858.128  & 5.87   & 60.9  & 273861.3 & 5.5 &  0.85   & HCOOCH$_{3}$     \\
S$^{18}$O & 7$_{7}$-6$_{6}$ &  278972.690  & 6.86   & 66.8  & 278976.6 & 4.8 &  1.02   & CH$_{3}$OH      \\
\hline
\end{longtable}
\begin{longtable}{lrlrlrl}
\caption{Observed lines of SO$_2$, its isotopologues, and vibrationally excited states\label{table:tab_so2}.}\\
\hline\hline 
Species/Transition		& Predicted  & $S$$_{\mathrm{ij}}$ & $E$$_{\mathrm{u}}$ & Observed   & Observed                & Observed   \\
$J_{K_a,K_c}-J'_{K'_a,K'_c}$    & freq.      &                     & (K)                & freq.      &  $v$$_{\mathrm{LSR}}$   & $T^*_{A}$  \\
                                &  (MHz)     &                     &                    & (MHz)      &  (km s$^{-1}$)          & (K)        \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
Species/Transition		& Predicted  & $S$$_{\mathrm{ij}}$ & $E$$_{\mathrm{u}}$ & Observed   & Observed                & Observed \\
$J_{K_a,K_c}-J'_{K'_a,K'_c}$    & freq.      &                     & (K)   & freq.      & $v$$_{\mathrm{LSR}}$    & $T^*_{A}$ \\
                                &  (MHz)     &                     &       & (MHz)      &  (km s$^{-1}$)          & (K)       \\
\hline
\endhead
\hline
\endfoot
SO$_2$ 34$_{8,26}$-35$_{7,29}$   &  82409.542 & 5.20 &  704.4 &  82410.5                      & 5.5 &0.08\\ 
SO$_2$ 13$_{4,10}$-14$_{3,11}$   &  82951.936 & 1.93 &  123.0 &  82952.5                      & 7.0 &2.18\\ 
SO$_2$ 8$_{1,7}$-8$_{0,8}$       &  83688.092 & 6.38 &   36.7 &  83688.5                      & 7.5 &11.0\\ 
SO$_2$ 32$_{5,27}$-31$_{6,26}$   &  84320.877 & 5.05 &  549.4 &  84321.5                      & 6.8 &0.25\\ 
SO$_2$ 43$_{7,37}$-42$_{8,34}$   &  85247.002 & 6.77 &  992.8 &  85248.5                      & 3.7 &0.03\\ 
SO$_2$ 39$_{9,31}$-40$_{8,32}$   &  86153.761 & 5.97 &  916.2 &  \tablefootmark{1}            & ... &... \\ 
SO$_2$ 8$_{3,5}$-9$_{2,8}$       &  86639.090 & 1.13 &   55.2 &  86639.4                      & 7.9 &2.65\\ 
SO$_2$ 20$_{2,18}$-21$_{1,21}$   &  86828.940 & 0.27 &  207.8 &  86830.4\tablefootmark{2}     & 4.0 &0.25\\ 
SO$_2$ 32$_{5,29}$-32$_{6,26}$   &  87926.274 & 5.16 &  579.2 &  \tablefootmark{3}            & ... &... \\ 
SO$_2$ 44$_{10,34}$-45$_{9,37}$  &  90005.126 & 6.73 & 1155.7 &  90005.5                      & 7.8 &0.02\\
SO$_2$ 25$_{3,23}$-24$_{4,20}$   &  90548.146 & 3.26 &  320.9 &  90549.5                      & 4.5 &1.16\\ 
SO$_2$ 18$_{5,13}$-19$_{4,16}$   &  91550.440 & 2.69 &  218.7 &  91551.5\tablefootmark{4}     & 5.5 &2.55\\ 
SO$_2$ 23$_{6,18}$-24$_{5,19}$   &  94064.694 & 3.46 &  342.2 &  94065.5                      & 6.4 &0.81\\ 
SO$_2$ 38$_{6,32}$-37$_{7,31}$   &  97466.369 & 6.00 &  772.6 &  97467.6                      & 5.2 &0.09\\ 
SO$_2$ 7$_{3,5}$-8$_{2,6}$       &  97702.334 & 0.94 &   47.8 &  97703.5\tablefootmark{5,6}   & 5.4 &3.61\\ 
SO$_2$ 33$_{3,31}$-32$_{4,28}$   &  97994.088 & 2.01 &  535.8 &  97996.5\tablefootmark{7}     & 1.6 &0.24\\ 
SO$_2$ 28$_{7,21}$-29$_{6,24}$   &  98976.292 & 4.23 &  493.7 &  98977.5                      & 5.3 &0.43\\ 
SO$_2$ 29$_{4,26}$-28$_{5,23}$   &  99392.512 & 4.37 &  440.7 &  99393.5                      & 6.0 &0.76\\ 
SO$_2$ 2$_{2,0}$-3$_{1,3}$       & 100878.107 & 0.16 &   12.6 &  100878.5                     & 7.8 &1.21\\ 
SO$_2$ 33$_{8,26}$-34$_{7,27}$   & 102690.061 & 4.99 &  673.0 &  102690.4                     & 8.0 &0.15\\ 
SO$_2$ 49$_{8,42}$-48$_{9,39}$   & 102707.256 & 7.73 & 1286.5 &  102708.6                     & 5.1 &0.02\\ 
SO$_2$ 3$_{1,3}$-2$_{0,2}$       & 104029.419 & 2.01 &    7.7 &  104030.0                     & 7.3 &12.5\\ 
SO$_2$ 16$_{2,14}$-15$_{3,13}$   & 104033.582 & 2.99 &  137.5 &  \tablefootmark{8}            & ... &... \\ 
SO$_2$ 10$_{1,9}$-10$_{0,10}$    & 104239.299 & 6.70 &   54.7 &  104239.5\tablefootmark{5,6}  & 8.4 &14.0\\ 
SO$_2$ 38$_{9,29}$-39$_{8,32}$   & 106674.825 & 5.76 &  880.2 &  106676.5\tablefootmark{9}    & 4.3 &0.13\\ 
SO$_2$ 27$_{3,25}$-26$_{4,22}$   & 107060.210 & 3.10 &  369.4 &  107061.5\tablefootmark{10}   & 5.4 &1.38\\ 
SO$_2$ 12$_{2,8}$-13$_{3,11}$    & 107843.470 & 1.70 &  111.0 &  107844.5                     & 6.1 &3.98\\ 
SO$_2$ 42$_{4,38}$-43$_{3,41}$   & 108915.425 & 0.76 &  887.0 &  \tablefootmark{11}           & ... &... \\ 
SO$_2$ 39$_{6,34}$-38$_{7,31}$   & 108955.919 & 6.14 &  808.3 &  108956.6                     & 7.1 &0.08\\ 
SO$_2$ 17$_{5,13}$-18$_{4,14}$   & 109757.585 & 2.48 &  202.1 &  109758.5\tablefootmark{1,12} & 6.5 &2.78\\ 
SO$_2$ 43$_{10,34}$-44$_{9,35}$  & 110363.835 & 6.52 & 1115.1 &  \tablefootmark{13}           & ... &... \\ 
SO$_2$ 31$_{3,29}$-30$_{4,26}$   & 111755.021 & 2.42 &  476.9 &  111756.4                     & 5.3 &0.49\\ 
SO$_2$ 44$_{7,37}$-43$_{8,36}$   & 111875.546 & 6.95 & 1033.8 &  111876.6                     & 6.2 &0.04\\ 
SO$_2$ 29$_{3,27}$-28$_{4,24}$   & 114565.369 & 2.81 &  421.4 &  114566.5                     & 6.0 &0.75\\ 
SO$_2$ 22$_{6,16}$-23$_{5,19}$   & 115317.555 & 3.24 &  321.1 &  115318.5                     & 6.5 &1.25\\ 
SO$_2$ 42$_{10,32}$-43$_{9,35}$  & 130679.975 & 6.31 & 1075.5 &  130680.5                     & 7.8 &0.04\\ 
SO$_2$ 31$_{4,28}$-30$_{5,25}$   & 130859.427 & 4.49 &  497.0 &  130860.5                     & 6.5 &0.84\\ 
SO$_2$ 12$_{1,11}$-12$_{0,12}$   & 131014.841 & 6.64 &   76.4 &  131015.5                     & 7.5 &12.7\\ 
SO$_2$ 16$_{5,11}$-17$_{4,14}$   & 131274.861 & 2.26 &  186.4 &  131276.4                     & 5.5 &2.89\\ 
SO$_2$ 14$_{2,12}$-14$_{1,13}$   & 132744.832 & 11.7 &  108.1 &  132745.5                     & 7.5 &18.1\\ 
SO$_2$ 8$_{2,6}$-8$_{1,7}$       & 134004.812 & 5.69 &   43.1 &  134005.5                     & 7.5 &17.1\\ 
SO$_2$ 47$_{11,37}$-48$_{10,38}$ & 134203.832 & 7.08 & 1333.6 &  134205.2                     & 5.9 &0.06\\ 
SO$_2$ 21$_{6,16}$-22$_{5,17}$   & 134943.290 & 3.03 &  300.8 &  134944.5                     & 6.3 &1.69\\ 
SO$_2$ 5$_{1,5}$-4$_{0,4}$       & 135696.017 & 3.13 &   15.7 &  135696.5                     & 7.9 &17.3\\ 
SO$_2$ 34$_{5,29}$-33$_{6,28}$   & 135963.028 & 5.41 &  612.0 &  135964.5                     & 5.8 &0.50\\ 
SO$_2$ 5$_{3,3}$-6$_{2,4}$       & 139355.030 & 0.50 &   35.9 &  139356.4                     & 6.1 &5.14\\ 
SO$_2$ 26$_{7,19}$-27$_{6,22}$   & 139474.500 & 3.80 &  443.0 &  139476.3                     & 5.1 &1.29\\ 
SO$_2$ 6$_{2,4}$-6$_{1,5}$       & 140306.166 & 3.83 &   29.2 &  140307.0                     & 7.2 &14.4\\ 
SO$_2$ 16$_{2,14}$-16$_{1,15}$   & 143057.080 & 13.0 &  137.5 &  143058.8                     & 5.4 &15.4\\ 
SO$_2$ 31$_{8,24}$-32$_{7,25}$   & 143357.818 & 4.57 &  613.1 &  143358.9\tablefootmark{4}    & 6.7 &4.27\\ 
SO$_2$ 51$_{8,44}$-50$_{9,41}$   & 145970.266 & 8.08 & 1380.0 &  \tablefootmark{14}           & ... &... \\ 
SO$_2$ 40$_{6,34}$-39$_{7,33}$   & 146393.711 & 6.35 &  846.1 &  146396.4\tablefootmark{7}    & 3.5 &0.18\\   
SO$_2$ 10$_{4,6}$-11$_{3,9}$     & 146550.044 & 1.27 &   89.8 &  146551.3                     & 6.4 &4.02\\ 
SO$_2$ 4$_{2,2}$-4$_{1,3}$       & 146605.519 & 2.27 &   19.0 &  146606.5                     & 7.0 &10.9\\ 
SO$_2$ 36$_{9,27}$-37$_{8,30}$   & 147239.288 & 5.34 &  811.1 &  147240.2                     & 7.1 &0.14\\ 
SO$_2$ 15$_{5,11}$-16$_{4,12}$   & 150381.071 & 2.04 &  171.7 &  150382.6                     & 6.0 &3.61\\ 
SO$_2$ 41$_{6,36}$-40$_{7,33}$   & 150486.942 & 6.45 &  883.4 &  \tablefootmark{15}           & ... &... \\ 
SO$_2$ 41$_{10,32}$-42$_{9,33}$  & 150878.808 & 6.10 & 1036.8 &  \tablefootmark{16}           & ... &... \\ 
SO$_2$ 2$_{2,0}$-2$_{1,1}$       & 151378.663 & 0.87 &   12.6 &  151380.1                     & 6.2 &7.98\\ 
SO$_2$ 43$_{4,40}$-42$_{5,37}$   & 153677.158 & 2.50 &  909.7 &  \tablefootmark{5}            & ... &... \\ 
SO$_2$ 46$_{11,35}$-47$_{10,38}$ & 154373.328 & 6.87 & 1290.3 &  154367.6\tablefootmark{17}   & 20.1& 0.09\\ 
SO$_2$ 20$_{6,14}$-21$_{5,17}$   & 155389.625 & 2.81 &  281.4 &  155391.4                     & 5.6 &3.29\\ 
SO$_2$ 33$_{4,30}$-32$_{5,27}$   & 157135.255 & 4.47 &  556.9 &  157137.7                     & 4.3 &1.00\\ 
SO$_2$ 3$_{2,2}$-3$_{1,3}$       & 158199.781 & 1.44 &   15.3 &  158201.4                     & 5.9 &13.4\\ 
SO$_2$ 46$_{7,39}$-45$_{8,38}$   & 158845.079 & 7.30 & 1118.3 &  158846.5\tablefootmark{18}   & 6.3 &0.17\\ 
SO$_2$ 25$_{7,19}$-26$_{6,20}$   & 159447.934 & 3.58 &  419.1 &  159450.1                     & 4.9 &1.56\\ 
SO$_2$ 18$_{2,16}$-18$_{1,17}$   & 160342.971 & 13.6 &  170.8 &  160343.9                     & 7.3 &16.4\\ 
SO$_2$ 4$_{3,1}$-5$_{2,4}$       & 160543.024 & 0.30 &   31.3 &  160543.6                     & 7.9 &3.96\\ 
SO$_2$ 10$_{0,10}$-9$_{1,9}$     & 160827.841 & 6.43 &   49.7 &  160828.5                     & 7.8 &26.3\\ 
SO$_2$ 18$_{2,16}$-17$_{3,15}$   & 163119.379 & 3.72 &  170.8 &  163121.4                     & 5.3 &11.1\\ 
SO$_2$ 30$_{8,22}$-31$_{7,25}$   & 163567.675 & 4.35 &  584.6 &  163569.5                     & 5.7 &0.73\\ 
SO$_2$ 14$_{1,13}$-14$_{0,14}$   & 163605.533 & 6.41 &  101.8 &  163606.5                     & 7.2 &18.5\\ 
SO$_2$ 37$_{5,33}$-36$_{6,30}$   & 163924.734 & 5.63 &  710.8 &  \tablefootmark{5}            & ... &... \\ 
SO$_2$ 9$_{4,6}$-10$_{3,7}$      & 165123.634 & 1.05 &   80.6 &  165125.2                     & 6.2 &7.24\\ 
SO$_2$ 5$_{2,4}$-5$_{1,5}$       & 165144.652 & 2.46 &   23.6 &  165145.7                     & 7.1 &17.7\\ 
SO$_2$ 7$_{1,7}$-6$_{0,6}$       & 165225.452 & 4.43 &   27.1 &  165226.4                     & 7.3 &25.3\\ 
SO$_2$ 44$_{4,40}$-45$_{3,43}$   & 166387.129 & 0.66 &  969.1 &  \tablefootmark{1}            & ... &... \\ 
SO$_2$ 35$_{9,27}$-36$_{8,28}$   & 167367.348 & 5.12 &  777.9 &  167368.9                     & 6.2 &0.27\\ 
SO$_2$ 24$_{2,22}$-25$_{1,25}$   & 168790.063 & 0.18 &  292.8 &  \tablefootmark{1,5}          & ... &... \\ 
SO$_2$ 34$_{3,31}$-35$_{2,34}$   & 170293.819 & 0.41 &  581.9 &  \tablefootmark{4}            & ... &... \\ 
SO$_2$ 14$_{5,9}$-15$_{4,12}$    & 170754.546 & 1.82 &  157.9 &  170756.5                     & 5.6 &4.99\\ 
SO$_2$ 40$_{10,30}$-41$_{9,33}$  & 171018.058 & 5.89 &  999.0 &  \tablefootmark{4}            & ... &... \\ 
SO$_2$ 47$_{7,41}$-46$_{8,38}$   & 171036.705 & 7.43 & 1161.5 &  171038.9\tablefootmark{5,19} & 5.2 &0.29\\ 
SO$_2$ 19$_{6,14}$-20$_{5,15}$   & 175101.318 & 2.59 &  263.0 &  175103.9                     & 4.6 &4.34\\ 
SO$_2$ 7$_{2,6}$-7$_{1,7}$       & 175275.722 & 3.30 &   35.5 &  175277.6                     & 5.8 &18.2\\ 
SO$_2$ 41$_{4,38}$-40$_{5,35}$   & 176295.902 & 3.01 &  832.2 &  176297.6\tablefootmark{5}    & 6.1 &0.43\\ 
SO$_2$ 35$_{4,32}$-34$_{5,29}$   & 176466.255 & 4.30 &  620.4 &  176468.9                     & 4.5 &1.42\\ 
SO$_2$ 20$_{3,17}$-20$_{2,18}$   & 197142.060 & 15.4 &  217.2 &  197144.9\tablefootmark{4}    & 4.7 &14.4\\ 
SO$_2$ 39$_{5,35}$-38$_{6,32}$   & 197585.319 & 5.74 &  782.1 &  \tablefootmark{4}            & ... &... \\ 
SO$_2$ 49$_{12,38}$-50$_{11,39}$ & 197709.365 & 7.21 & 1478.6 &  197711.0\tablefootmark{6}    & 6.5 &0.10\\ 
SO$_2$ 42$_{6,36}$-41$_{7,35}$   & 198847.847 & 6.67 &  923.6 &  \tablefootmark{6}            & ... &... \\ 
SO$_2$ 23$_{7,17}$-24$_{6,18}$   & 199415.871 & 3.15 &  373.9 &  199418.6                     & 4.9 &2.25\\ 
SO$_2$ 24$_{3,21}$-24$_{2,22}$   & 200287.422 & 19.4 &  302.4 &  200289.9                     & 5.3 &8.35\\ 
SO$_2$ 16$_{1,15}$-16$_{0,16}$   & 200809.321 & 6.17 &  130.7 &  200811.2                     & 6.2 &11.4\\ 
SO$_2$ 12$_{0,12}$-11$_{1,11}$   & 203391.484 & 8.43 &   70.1 &  203391.9                     & 8.4 &17.5\\ 
SO$_2$ 28$_{8,20}$-29$_{7,23}$   & 203570.093 & 3.92 &  530.2 &  203570.6\tablefootmark{7}    & 8.3 &2.02\\ 
SO$_2$ 18$_{3,15}$-18$_{2,16}$   & 204246.762 & 13.0 &  180.6 &  204249.4                     & 5.1 &13.9\\ 
SO$_2$ 7$_{4,4}$-8$_{3,5}$       & 204384.191 & 0.63 &   65.0 &  204387.0\tablefootmark{21}   & 4.9 &5.43\\  
SO$_2$ 11$_{2,10}$-11$_{1,11}$   & 205300.539 & 4.55 &   70.2 &  205302.3                     & 6.4 &17.7\\ 
SO$_2$ 33$_{9,25}$-34$_{8,26}$   & 207421.450 & 4.69 &  714.3 &  \tablefootmark{5,6}          & ... &... \\ 
SO$_2$ 48$_{7,41}$-47$_{8,40}$   & 208302.827 & 7.63 & 1206.7 &  \tablefootmark{2}            & ... &... \\ 
SO$_2$ 3$_{2,2}$-2$_{1,1}$       & 208700.337 & 1.67 &   15.3 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  208692.4                     & 20.4& 10.3\\
                                 &            &      &        &  208702.4                     & 6.0 &16.5\\
SO$_2$ 53$_{5,49}$-52$_{6,46}$   & 209874.382 & 2.96 & 1381.3 &  \tablefootmark{5}            & ... &... \\ 
SO$_2$ 12$_{5,7}$-13$_{4,10}$    & 209936.041 & 1.39 &  133.0 &  209938.7                     & 5.2 &5.51\\ 
SO$_2$ 38$_{10,28}$-39$_{9,31}$  & 211053.096 & 5.46 &  926.3 &  211054.6                     & 6.9 &0.08\\ 
SO$_2$ 26$_{3,23}$-26$_{2,24}$   & 213068.427 & 20.4 &  350.8 &  213071.1\tablefootmark{22}   & 5.2 &11.0\\  
SO$_2$ 49$_{7,43}$-48$_{8,40}$   & 213703.045 & 7.72 & 1251.5 &  \tablefootmark{5}            & ... &... \\ 
SO$_2$ 43$_{11,33}$-44$_{10,34}$ & 214451.816 & 6.23 & 1166.0 &  214454.9\tablefootmark{17}   & 4.7 &0.11\\  
SO$_2$ 16$_{3,13}$-16$_{2,14}$   & 214689.395 & 10.6 &  147.8 &  214692.3                     & 4.9 &13.6\\ 
SO$_2$ 17$_{6,12}$-18$_{5,13}$   & 214728.280 & 2.16 &  229.0 &  214731.2                     & 4.9 &4.52\\ 
SO$_2$ 26$_{2,24}$-27$_{1,27}$   & 215094.516 & 0.15 &  340.6 &  \tablefootmark{4}            & ... &... \\ 
SO$_2$ 22$_{2,20}$-22$_{1,21}$   & 216643.304 & 13.2 &  248.5 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  216636.1                     & 19.0& 4.49\\
                                 &            &      &        &  216646.1                     & 5.1 &10.3\\
SO$_2$ 22$_{7,15}$-23$_{6,18}$   & 219275.970 & 2.93 &  352.8 &  219278.6                     & 5.4 &3.05\\ 
SO$_2$ 11$_{1,11}$-10$_{0,10}$   & 221965.221 & 7.71 &   60.4 &  221967.4                     & 6.1 &44.2\\ 
SO$_2$ 36$_{3,33}$-37$_{2,36}$   & 222869.135 & 0.36 &  648.6 &  222871.2                     & 6.2 &0.09\\ 
SO$_2$ 27$_{8,20}$-28$_{7,21}$   & 223434.487 & 3.70 &  504.4 &  223436.4                     & 6.4 &1.29\\ 
SO$_2$ 6$_{4,2}$-7$_{3,5}$       & 223883.568 & 0.43 &   58.6 &  223886.2                     & 5.5 &5.57\\ 
SO$_2$ 20$_{2,18}$-19$_{3,17}$   & 224264.815 & 4.62 &  207.8 &  224267.3                     & 5.7 &12.7\\ 
SO$_2$ 46$_{4,42}$-47$_{3,45}$   & 224473.442 & 0.59 & 1054.6 &  \tablefootmark{4}            & ... &... \\ 
SO$_2$ 13$_{2,12}$-13$_{1,13}$   & 225153.705 & 4.97 &   93.0 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  225146.2                     & 19.0& 8.47\\
                                 &            &      &        &  225156.1                     & 5.8 &16.2\\
SO$_2$ 14$_{3,11}$-14$_{2,12}$   & 226300.028 & 8.61 &  119.0 &  226302.2                     & 6.1 &21.6\\ 
SO$_2$ 41$_{5,37}$-40$_{6,34}$   & 226508.309 & 5.72 &  857.0 &  226509.9                     & 6.9 &0.36\\ 
SO$_2$ 32$_{9,23}$-33$_{8,26}$   & 227335.786 & 4.47 &  684.0 &  227337.4                     & 6.9 &0.74\\ 
SO$_2$ 11$_{5,7}$-12$_{4,8}$     & 229347.627 & 1.17 &  122.0 &  229349.9                     & 6.0 &3.10\\ 
SO$_2$ 45$_{6,40}$-44$_{7,37}$   & 229749.763 & 6.89 & 1044.8 &  \tablefootmark{16}           & ... &... \\ 
SO$_2$ 37$_{10,28}$-38$_{9,29}$  & 230965.232 & 5.24 &  891.3 &  230968.5                     & 4.8 &0.15\\ 
SO$_2$ 28$_{3,25}$-28$_{2,26}$   & 234187.057 & 20.7 &  403.1 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  234185.5                     & 11.0& 1.95\\
                                 &            &      &        &  234189.5                     & 5.9 &2.33\\
SO$_2$ 42$_{11,31}$-43$_{10,34}$ & 234352.997 & 6.01 & 1126.4 &  234357.6\tablefootmark{17}   & 3.1 &0.31\\  
SO$_2$ 16$_{6,10}$-17$_{5,13}$   & 234421.582 & 1.94 &  213.3 &  234426.3\tablefootmark{4}    & 3.0 &6.75\\  
SO$_2$ 4$_{2,2}$-3$_{1,3}$       & 235151.721 & 1.71 &   19.0 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  235144.5                     & 18.2& 8.85\\
                                 &            &      &        &  235153.5                     & 6.7 &15.4\\
SO$_2$ 16$_{1,15}$-15$_{2,14}$   & 236216.688 & 6.05 &  130.7 &  236219.0\tablefootmark{23}   & 6.1 &12.6\\    
SO$_2$ 12$_{3,9}$-12$_{2,10}$    & 237068.834 & 6.90 &   94.0 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  237061.0                     & 18.9& 8.51\\
                                 &            &      &        &  237071.5                     & 5.6 &14.1\\
SO$_2$ 47$_{12,36}$-48$_{11,37}$ & 237501.891 & 6.78 & 1389.2 &  \tablefootmark{6}            & ... &... \\    
SO$_2$ 17$_{3,15}$-18$_{0,18}$   & 238166.384 & 0.12 &  162.9 &  238169.5                     & 5.1 &0.55\\ 
SO$_2$ 21$_{7,15}$-22$_{6,16}$   & 238992.525 & 2.71 &  332.5 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  238989.5                     & 12.8& 1.79\\
                                 &            &      &        &  238995.5                     & 5.3 &3.53\\
SO$_2$ 15$_{3,13}$-16$_{0,16}$   & 239832.819 & 0.10 &  132.5 &  \tablefootmark{24}           & ... &... \\   
SO$_2$ 18$_{1,17}$-18$_{0,18}$   & 240942.792 & 5.99 &  163.1 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  240940.0                     & 12.5& 10.3\\
                                 &            &      &        &  240946.1                     & 4.9 &11.5\\
SO$_2$ 51$_{5,47}$-50$_{6,44}$   & 241044.688 & 3.54 & 1285.2 &  \tablefootmark{16}           & ... &... \\
SO$_2$ 5$_{2,4}$-4$_{1,3}$       & 241615.798 & 2.12 &   23.6 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  241608.0                     & 18.7& 12.9\\
                                 &            &      &        &  241620.5\tablefootmark{3,4}  & 3.2 &20.3\\
SO$_2$ 19$_{3,17}$-20$_{0,20}$   & 242997.814 & 0.13 &  197.0 &  243000.5                     & 5.7 &1.06\\  
SO$_2$ 5$_{4,2}$-6$_{3,3}$       & 243087.646 & 0.25 &   53.1 &  243090.2                     & 5.9 &2.91\\  
SO$_2$ 26$_{8,18}$-27$_{7,21}$   & 243245.422 & 3.48 &  479.6 &  243248.9                     & 4.7 &1.01\\   
SO$_2$ 14$_{0,14}$-13$_{1,13}$   & 244254.220 & 10.5 &   93.9 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  244245.2                     & 20.1& 15.3\\
                                 &            &      &        &  244256.4                     & 6.3 &24.6\\
SO$_2$ 26$_{3,23}$-25$_{4,22}$   & 245339.234 & 4.86 &  350.8 &  245342.6                     & 4.9 &6.56\\    
SO$_2$ 10$_{3,7}$-10$_{2,8}$     & 245563.423 & 5.44 &   72.7 &  245565.5                     & 6.5 &18.6\\    
SO$_2$ 31$_{9,23}$-32$_{8,24}$   & 247169.754 & 4.25 &  654.5 &  \tablefootmark{16,25}        & ... &... \\  
SO$_2$ 15$_{2,14}$-15$_{1,15}$   & 248057.403 & 5.27 &  119.3 &  248060.1                     & 5.7 &18.2\\   
SO$_2$ 13$_{3,11}$-14$_{0,14}$   & 248436.938 & 0.74 &  105.8 &  248440.2\tablefootmark{4,21} & 5.1 &2.44\\    
SO$_2$ 10$_{5,5}$-11$_{4,8}$     & 248830.822 & 0.96 &  111.9 &  248833.5                     & 5.8 &8.35\\   
SO$_2$ 43$_{5,39}$-42$_{6,36}$   & 248995.137 & 5.54 &  935.6 &  248997.5                     & 6.2 &0.45\\   
SO$_2$ 36$_{10,26}$-37$_{9,29}$  & 250816.770 & 5.03 &  857.2 &  \tablefootmark{26,27}        & ... &... \\     
SO$_2$ 13$_{1,13}$-12$_{0,12}$   & 251199.676 & 9.63 &   82.2 &  251201.3                     & 7.1 &29.9\\    
SO$_2$ 8$_{3,5}$-8$_{2,6}$       & 251210.586 & 4.14 &   55.2 &  \tablefootmark{8}            & ... &... \\   
SO$_2$ 32$_{4,28}$-31$_{5,27}$   & 252563.897 & 5.37 &  531.1 &  252566.4                     & 6.0 &2.03\\      
SO$_2$ 21$_{3,19}$-22$_{0,22}$   & 253753.446 & 0.14 &  234.7 &  253757.4\tablefootmark{16}   & 4.3 &12.8\\   
SO$_2$ 38$_{5,33}$-37$_{6,32}$   & 253935.893 & 6.11 &  749.1 &  253940.0\tablefootmark{23}   & 4.2 &3.63\\   
SO$_2$ 15$_{6,10}$-16$_{5,11}$   & 253956.563 & 1.72 &  198.6 &  253959.6                     & 5.4 &6.22\\   
SO$_2$ 41$_{11,31}$-42$_{10,32}$ & 254194.858 & 5.80 & 1087.7 &  \tablefootmark{28}           & ... &... \\   
SO$_2$ 6$_{3,3}$-6$_{2,4}$       & 254280.537 & 2.89 &   41.4 &  254282.7\tablefootmark{23}   & 6.5 &28.1\\   
SO$_2$ 24$_{2,22}$-24$_{1,23}$   & 254283.322 & 12.7 &  292.8 &  \tablefootmark{8}            & ... &... \\   
SO$_2$ 4$_{3,1}$-4$_{2,2}$       & 255553.303 & 1.61 &   31.3 &  255554.5                     & 7.6 &17.5\\   
SO$_2$ 51$_{7,45}$-50$_{8,42}$   & 255595.369 & 7.97 & 1345.2 &  \tablefootmark{29}           & ... &... \\     
SO$_2$ 44$_{6,38}$-43$_{7,37}$   & 255818.422 & 6.99 & 1005.1 &  255819.5                     & 7.7 &0.21\\  
SO$_2$ 3$_{3,1}$-3$_{2,2}$       & 255958.045 & 0.89 &   27.6 &  255959.6                     & 7.2 &13.8\\   
SO$_2$ 5$_{3,3}$-5$_{2,4}$       & 256246.946 & 2.26 &   35.9 &  256248.3                     & 7.4 &19.6\\   
SO$_2$ 7$_{3,5}$-7$_{2,6}$       & 257099.967 & 3.48 &   47.8 &  257101.3                     & 7.4 &31.2\\ 
SO$_2$ 46$_{12,34}$-47$_{11,37}$ & 257318.855 & 6.57 & 1346.0 &  \tablefootmark{4}            & ... &... \\    
SO$_2$ 32$_{4,28}$-32$_{3,29}$   & 258388.714 & 25.5 &  531.1 &  258391.4                     & 5.9 &2.08\\  
SO$_2$ 20$_{7,13}$-21$_{6,16}$   & 258666.959 & 2.49 &  313.2 &  258669.5                     & 6.1 &1.57\\     
SO$_2$ 9$_{3,7}$-9$_{2,8}$       & 258942.200 & 4.65 &   63.5 &  258943.4                     & 7.6 &9.56\\    
SO$_2$ 30$_{4,26}$-30$_{3,27}$   & 259599.446 & 23.3 &  471.5 &  259602.5                     & 5.5 &3.25\\     
SO$_2$ 49$_{5,45}$-48$_{6,42}$   & 260269.339 & 4.15 & 1192.5 &  \tablefootmark{6}            & ... &... \\    
SO$_2$ 50$_{7,43}$-49$_{8,42}$   & 261062.785 & 7.93 & 1299.0 &  \tablefootmark{16}           & ... &... \\    
SO$_2$ 27$_{4,24}$-28$_{1,27}$   & 261091.176 & 0.31 &  388.0 &  261096.4\tablefootmark{5}    & 3.0 &0.89\\    
SO$_2$ 11$_{3,9}$-11$_{2,10}$    & 262256.907 & 5.78 &   82.8 &  262258.9                     & 6.7 &26.1\\   
SO$_2$ 4$_{4,0}$-5$_{3,3}$       & 262333.965 & 0.10 &   48.5 &  262341.4                     & 0.5 &2.17\\      
SO$_2$ 28$_{2,26}$-29$_{1,29}$   & 262524.931 & 0.13 &  391.8 &  262528.8\tablefootmark{30}   & 4.6 &0.27\\    
SO$_2$ 25$_{8,18}$-26$_{7,19}$   & 262969.717 & 3.26 &  455.6 &  262972.5                     & 5.8 &1.09\\    
SO$_2$ 45$_{5,41}$-44$_{6,38}$   & 263216.484 & 5.21 & 1017.7 &  263218.9                     & 6.3 &0.20\\    
SO$_2$ 30$_{3,27}$-30$_{2,28}$   & 263543.954 & 20.3 &  459.1 &  263546.4\tablefootmark{12}   & 6.2 &3.99\\   
SO$_2$ 25$_{4,22}$-26$_{1,25}$   & 263897.868 & 0.28 &  339.0 &  263900.5                     & 6.0 &0.35\\       
SO$_2$ 11$_{3,9}$-12$_{0,12}$    & 264165.962 & 0.04 &   82.8 &  264171.5                     & 2.7 &1.18\\   
SO$_2$ 29$_{4,26}$-30$_{1,29}$   & 265461.469 & 0.33 &  440.7 &  265465.1\tablefootmark{25}   & 4.9 &0.54\\    
SO$_2$ 34$_{4,30}$-34$_{3,31}$   & 265481.970 & 27.1 &  594.7 &  265485.1\tablefootmark{4,23} & 5.5 &1.93\\     
SO$_2$ 47$_{6,42}$-46$_{7,39}$   & 265608.359 & 6.99 & 1131.1 &  265610.6                     & 6.5 &0.20\\    
SO$_2$ 30$_{9,21}$-31$_{8,24}$   & 266943.308 & 4.04 &  625.9 &  266944.5\tablefootmark{32}   & 7.7 &1.05\\     
SO$_2$ 47$_{5,43}$-46$_{6,40}$   & 267428.351 & 4.73 & 1103.4 &  267433.8\tablefootmark{10}   & 2.9 &0.11\\   
SO$_2$ 13$_{3,11}$-13$_{2,12}$   & 267537.453 & 6.87 &  105.8 &  267538.5                     & 7.8 &13.1\\  
SO$_2$ 28$_{4,24}$-28$_{3,25}$   & 267719.839 & 20.6 &  415.9 &  267723.5                     & 4.9 &4.24\\  
SO$_2$ 9$_{5,5}$-10$_{4,6}$      & 268168.331 & 0.76 &  102.7 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  268165.1                     & 12.6& 2.75\\
                                 &            &      &        &  268171.4                     & 5.6 &4.36\\
SO$_2$ 23$_{3,21}$-24$_{0,24}$   & 269786.414 & 0.14 &  276.0 &  269789.5                     & 5.6 &0.78\\     
SO$_2$ 35$_{10,26}$-36$_{9,27}$  & 270605.490 & 4.81 &  824.1 &  270608.5                     & 5.7 &0.24\\   
SO$_2$ 7$_{2,6}$-6$_{1,5}$       & 271529.016 & 2.67 &   35.5 &  271530.1                     & 7.8 &24.5\\    
SO$_2$ 37$_{5,33}$-38$_{2,36}$   & 271726.167 & 0.53 &  710.8 &  \tablefootmark{33}           & ... &... \\   
SO$_2$ 14$_{6,8}$-15$_{5,11}$    & 273462.663 & 1.51 &  184.8 &  273466.4                     & 4.9 &3.12\\   
SO$_2$ 17$_{2,16}$-17$_{1,17}$   & 273752.962 & 5.48 &  149.2 &  two peaks:                   & ... &    \\ 
                                 &            &      &        &  273744.5                     & 18.3& 5.64\\
                                 &            &      &        &  273754.5                     & 7.3 &8.77\\
SO$_2$ 40$_{11,29}$-41$_{10,32}$ & 273982.611 & 5.58 & 1050.0 &  273981.5\tablefootmark{4}    & 10.2& 0.51\\    
SO$_2$ 47$_{6,42}$-48$_{3,45}$   & 274075.204 & 0.79 & 1131.1 &  \tablefootmark{34}           & ... &... \\     
SO$_2$ 35$_{5,31}$-36$_{2,34}$   & 274521.579 & 0.49 &  643.1 &  274522.6\tablefootmark{6,35} & 7.9 &3.12\\    
SO$_2$ 23$_{4,20}$-24$_{1,23}$   & 274525.462 & 0.23 &  293.7 &  \tablefootmark{8}            & ... &... \\ 
SO$_2$ 15$_{3,13}$-15$_{2,14}$   & 275240.185 & 7.88 &  132.5 &  275242.6                     & 6.4 &21.6\\     
SO$_2$ 38$_{3,35}$-39$_{2,38}$   & 275375.696 & 0.32 &  718.7 &  \tablefootmark{7,13}         & ... &... \\ 
SO$_2$ 31$_{4,28}$-32$_{1,31}$   & 276254.571 & 0.33 &  497.0 &  276257.6                     & 5.7 &0.70\\   
SO$_2$ 45$_{6,40}$-46$_{3,43}$   & 276301.223 & 0.74 & 1044.8 &  \tablefootmark{1}            & ... &... \\ 
SO$_2$ 39$_{5,35}$-40$_{2,38}$   & 276558.354 & 0.56 &  782.1 &  \tablefootmark{12,36}        & ... &... \\    
SO$_2$ 39$_{5,35}$-40$_{2,38}$   & 276558.354 & 0.56 &  782.1 &  \tablefootmark{12,36}        & ... &... \\  
SO$_2$ 45$_{12,34}$-46$_{11,35}$ & 277085.908 & 6.35 & 1303.6 &  \tablefootmark{9,37}         & ... &... \\  
SO$_2$ 19$_{7,13}$-20$_{6,14}$   & 278250.961 & 2.27 &  294.8 &  278255.1\tablefootmark{4}    & 4.5 &7.82\\
SO$_2$ 49$_{6,44}$-50$_{3,47}$   & 279766.567 & 0.81 & 1221.0 &  \tablefootmark{17}           & ... &... \\  
SO$_2$ 26$_{4,22}$-26$_{3,23}$   & 280807.245 & 18.0 &  364.3 &  280810.5\tablefootmark{38}   & 5.5 &4.56\\
\hline
\\
$^{34}$SO$_2$ 10$_{1,9}$-9$_{2,8}$    &  82124.347 & 2.45 &   54.6 &   82125.5                       & 4.8 &0.32\\
$^{34}$SO$_2$ 8$_{1,7}$-8$_{0,8}$     &  83043.821 & 6.26 &   36.6 &   83044.5                       & 6.6 &0.90\\   
$^{34}$SO$_2$ 33$_{3,31}$-32$_{4,28}$ &  85972.412 & 1.74 &  533.7 &   85973.3\tablefootmark{7}      & 5.9 &0.07\\     
$^{34}$SO$_2$ 7$_{3,5}$-8$_{2,6}$     &  88720.563 & 0.94 &   47.0 &   88721.5                       & 5.8 &0.16\\    
$^{34}$SO$_2$ 30$_{3,27}$-31$_{2,30}$ &  89308.378 & 0.51 &  458.0 &   \tablefootmark{6,39}          & ... &... \\  
$^{34}$SO$_2$ 26$_{4,22}$-25$_{5,21}$ &  92428.871 & 4.10 &  362.6 &   92427.5\tablefootmark{32}     & 13.4& 0.33\\       
$^{34}$SO$_2$ 17$_{5,18}$-18$_{4,14}$ &  93852.067 & 2.47 &  199.7 &   93854.5\tablefootmark{7}      & 1.2 &0.32\\    
$^{34}$SO$_2$ 20$_{2,18}$-21$_{1,21}$ &  94250.841 & 0.25 &  207.2 &   94251.5\tablefootmark{40,41}  & 6.9 &0.04\\     
$^{34}$SO$_2$ 2$_{2,0}$-3$_{1,3}$     &  95810.413 & 0.16 &   12.2 &   95811.5                       & 5.6 &0.04\\  
$^{34}$SO$_2$ 12$_{4,8}$-13$_{3,11}$  &  95922.816 & 1.70 &  109.5 &   95924.5                       & 3.7 &0.22\\
$^{34}$SO$_2$ 25$_{3,23}$-24$_{4,20}$ &  96075.299 & 3.10 &  319.5 &   \tablefootmark{5,42}          & ... &... \\    
$^{34}$SO$_2$ 22$_{6,16}$-23$_{5,19}$ &  96193.856 & 3.24 &  317.6 &   96195.5                       & 3.9 &0.05\\
$^{34}$SO$_2$ 27$_{7,21}$-28$_{6,22}$ &  96204.065 & 4.01 &  463.1 &   96205.5                       & 4.5 &0.02\\    
$^{34}$SO$_2$ 3$_{1,3}$-2$_{0,2}$     & 102031.880 & 2.02 &    7.6 &   102032.5                      & 7.2 &0.70\\     
$^{34}$SO$_2$ 10$_{1,9}$-10$_{0,10}$  & 104391.706 & 6.52 &   54.6 &   104392.5                      & 6.7 &1.38\\    
$^{34}$SO$_2$ 31$_{3,29}$-30$_{4,26}$ & 104914.698 & 2.14 &  475.0 &   104915.5                      & 6.7 &0.04\\    
$^{34}$SO$_2$ 33$_{5,29}$-32$_{6,26}$ & 106374.262 & 5.10 &  576.3 &   \tablefootmark{4,36}          & ... &... \\     
$^{34}$SO$_2$ 32$_{5,27}$-31$_{6,26}$ & 107567.843 & 5.02 &  546.7 &   \tablefootmark{43}            & ... &... \\   
$^{34}$SO$_2$ 27$_{3,25}$-26$_{4,22}$ & 109260.509 & 2.89 &  367.9 &   \tablefootmark{44}            & ... &... \\   
$^{34}$SO$_2$ 29$_{4,26}$-28$_{5,23}$ & 111902.795 & 4.27 &  438.6 &   111904.5                      & 4.4 &0.06\\     
$^{34}$SO$_2$ 11$_{4,8}$-12$_{3,9}$   & 112532.318 & 1.49 &   98.5 &   112533.5                      & 5.9 &0.23\\   
$^{34}$SO$_2$ 29$_{3,27}$-28$_{4,24}$ & 112577.899 & 2.55 &  419.7 &   112577.7\tablefootmark{17}    & 9.5 &0.02\\   
$^{34}$SO$_2$ 6$_{3,3}$-7$_{2,6}$     & 114574.435 & 0.71 &   40.6 &   114576.5\tablefootmark{31,34} & 3.6 &0.29\\    
$^{34}$SO$_2$ 16$_{2,14}$-15$_{3,13}$ & 115291.389 & 3.04 &  137.1 &   \tablefootmark{7}             & ... &... \\    
$^{34}$SO$_2$ 21$_{6,16}$-22$_{5,17}$ & 115722.150 & 3.03 &  297.4 &   115724.5                      & 2.9 &0.09\\ 
$^{34}$SO$_2$ 16$_{5,11}$-17$_{4,14}$ & 115744.668 & 2.26 &  184.1 &   115746.5                      & 4.3 &0.14\\    
$^{34}$SO$_2$ 5$_{3,3}$-6$_{2,4}$     & 130584.304 & 0.50 &   35.1 &   130585.5                      & 6.3 &0.27\\    
$^{34}$SO$_2$ 12$_{1,11}$-12$_{0,12}$ & 132114.053 & 6.41 &   76.2 &   132115.1                      & 6.6 &1.32\\    
$^{34}$SO$_2$ 5$_{1,5}$-4$_{0,4}$     & 133471.429 & 3.14 &   15.5 &   133472.6                      & 6.4 &1.53\\    
$^{34}$SO$_2$ 22$_{2,20}$-23$_{1,23}$ & 134417.591 & 0.19 &  247.8 &   \tablefootmark{4}             & ... &... \\    
$^{34}$SO$_2$ 10$_{4,6}$-11$_{3,9}$   & 134535.253 & 1.27 &   88.4 &   134538.5\tablefootmark{6}     & 1.8 &0.96\\      
$^{34}$SO$_2$ 15$_{5,11}$-16$_{4,12}$ & 134703.279 & 2.04 &  169.4 &   134705.5\tablefootmark{6}     & 4.1 &0.57\\    
$^{34}$SO$_2$ 6$_{2,4}$-6$_{1,5}$     & 134826.248 & 3.88 &   28.8 &   134827.5\tablefootmark{6}     & 6.2 &1.75\\    
$^{34}$SO$_2$ 12$_{1,11}$-11$_{2,10}$ & 134873.798 & 3.46 &   76.2 &   134874.5                      & 7.4 &0.78\\   
$^{34}$SO$_2$ 22$_{3,19}$-21$_{4,18}$ & 135566.286 & 3.71 &  256.9 &   135567.5                      & 6.3 &0.23\\   
$^{34}$SO$_2$ 20$_{6,14}$-21$_{5,17}$ & 136343.660 & 2.81 &  278.0 &   136346.3                      & 3.2 &0.10\\   
$^{34}$SO$_2$ 25$_{7,19}$-26$_{6,20}$ & 136847.952 & 3.58 &  414.4 &   136849.5                      & 5.6 &0.13\\    
$^{34}$SO$_2$ 30$_{8,22}$-31$_{7,25}$ & 137520.630 & 4.35 &  578.4 &   \tablefootmark{17}            & ... &... \\   
$^{34}$SO$_2$ 4$_{2,2}$-4$_{1,3}$     & 141158.940 & 2.29 &   18.7 &   141160.2                      & 6.3 &1.31\\   
$^{34}$SO$_2$ 31$_{4,28}$-30$_{5,25}$ & 141195.794 & 4.34 &  494.8 &   141198.7                      & 2.8 &0.08\\   
$^{34}$SO$_2$ 16$_{2,14}$-16$_{1,15}$ & 141653.405 & 12.8 &  137.1 &   141653.5\tablefootmark{5}     & 8.8 &4.34\\   
$^{34}$SO$_2$ 35$_{5,31}$-34$_{6,28}$ & 144436.662 & 5.34 &  640.1 &   144438.8                      & 4.6 &0.11\\      
$^{34}$SO$_2$ 2$_{2,0}$-2$_{1,1}$     & 146020.420 & 0.87 &   12.2 &   146023.5\tablefootmark{5,36}  & 2.7 &1.12\\     
$^{34}$SO$_2$ 28$_{4,24}$-27$_{5,23}$ & 149209.906 & 4.50 &  414.3 &   149212.6\tablefootmark{1}     & 3.6 &0.16\\     
$^{34}$SO$_2$ 4$_{3,1}$-5$_{2,4}$     & 151917.559 & 0.30 &   30.5 &   151917.5\tablefootmark{32}    & 9.1 &1.01\\   
$^{34}$SO$_2$ 9$_{4,6}$-10$_{3,7}$    & 152953.645 & 1.05 &   79.2 &   152955.5\tablefootmark{6}     & 5.4 &0.93\\    
$^{34}$SO$_2$ 3$_{2,2}$-3$_{1,3}$     & 153015.053 & 1.44 &   15.0 &   153016.4                      & 6.4 &0.94\\    
$^{34}$SO$_2$ 14$_{5,9}$-15$_{4,12}$  & 155232.875 & 1.82 &  155.6 &   155235.0                      & 4.9 &0.39\\     
$^{34}$SO$_2$ 19$_{6,14}$-20$_{5,15}$ & 156033.446 & 2.59 &  259.7 &   156035.2                      & 5.6 &0.55\\    
$^{34}$SO$_2$ 24$_{7,17}$-25$_{6,20}$ & 157058.684 & 3.36 &  391.4 &   \tablefootmark{16}            & ... &... \\   
$^{34}$SO$_2$ 29$_{8,22}$-30$_{7,23}$ & 157588.146 & 4.13 &  550.8 &   157590.5                      & 4.5 &0.11\\   
$^{34}$SO$_2$ 5$_{2,4}$-5$_{1,5}$     & 160143.612 & 2.45 &   23.2 &   160142.6\tablefootmark{45}    & 10.9& 2.60\\   
$^{34}$SO$_2$ 18$_{2,16}$-18$_{1,17}$ & 160802.573 & 13.2 &  170.3 &   160804.5                      & 5.4 &2.13\\   
$^{34}$SO$_2$ 34$_{5,29}$-33$_{6,28}$ & 161392.836 & 5.37 &  609.3 &   \tablefootmark{4}             & ... &... \\     
$^{34}$SO$_2$ 10$_{0,10}$-9$_{1,9}$   & 162020.378 & 6.52 &   49.5 &   162021.3                      & 7.3 &2.77\\   
$^{34}$SO$_2$ 7$_{1,7}$-6$_{0,6}$     & 162775.882 & 4.45 &   26.9 &   162775.5\tablefootmark{5}     & 9.7 &5.90\\     
$^{34}$SO$_2$ 33$_{4,30}$-32$_{5,27}$ & 164323.365 & 4.25 &  554.6 &   164324.0                      & 7.8 &0.09\\     
$^{34}$SO$_2$ 14$_{1,13}$-14$_{0,14}$ & 165620.729 & 6.17 &  101.5 &   165622.5                      & 5.8 &1.88\\   
$^{34}$SO$_2$ 3$_{3,1}$-4$_{2,2}$     & 170284.815 & 0.13 &   26.8 &   \tablefootmark{4}             & ... &... \\    
$^{34}$SO$_2$ 7$_{2,6}$-7$_{1,7}$     & 170546.952 & 3.29 &   35.1 &   170548.9\tablefootmark{6}     & 5.6 &2.29\\   
$^{34}$SO$_2$ 8$_{4,4}$-9$_{3,7}$     & 173207.298 & 0.84 &   70.9 &   173210.2                      & 4.0 &0.63\\ 
$^{34}$SO$_2$ 13$_{5,9}$-14$_{4,10}$  & 174576.459 & 1.60 &  142.7 &   \tablefootmark{5}             & ... &... \\  
$^{34}$SO$_2$ 18$_{2,16}$-17$_{3,15}$ & 174850.251 & 3.81 &  170.3 &   174851.5\tablefootmark{5,46}  & 6.9 &1.45\\    
$^{34}$SO$_2$ 18$_{6,12}$-19$_{5,15}$ & 176093.351 & 2.37 &  242.2 &   176096.4                      & 3.8 &0.74\\   
$^{34}$SO$_2$ 23$_{7,17}$-24$_{6,18}$ & 176940.267 & 3.15 &  369.3 &   176944.5                      & 1.8 &0.54\\    
$^{34}$SO$_2$ 28$_{8,20}$-29$_{7,23}$ & 177647.037 & 3.92 &  524.1 &   177648.5                      & 6.5 &0.45\\   
$^{34}$SO$_2$ 22$_{7,15}$-23$_{6,18}$ & 196854.461 & 2.93 &  348.2 &   196856.1                      & 6.5 &0.22\\    
$^{34}$SO$_2$ 24$_{3,21}$-24$_{2,22}$ & 197044.107 & 19.3 &  301.5 &   197046.1\tablefootmark{4,6}   & 6.0 &1.20\\    
$^{34}$SO$_2$ 27$_{8,20}$-28$_{7,21}$ & 197555.307 & 3.70 &  498.4 &   \tablefootmark{4}             & ... &... \\     
$^{34}$SO$_2$ 32$_{9,23}$-33$_{8,26}$ & 198018.213 & 4.47 &  676.2 &   \tablefootmark{5}             & ... &... \\     
$^{34}$SO$_2$ 24$_{3,21}$-23$_{4,20}$ & 198348.517 & 4.28 &  301.5 &   198351.1                      & 5.1 &0.29\\ 
$^{34}$SO$_2$ 11$_{2,11}$-11$_{1,11}$ & 201376.485 & 4.50 &   69.7 &   201379.9                      & 3.9 &2.14\\    
$^{34}$SO$_2$ 3$_{2,3}$-3$_{1,1}$     & 203225.060 & 1.67 &   15.0 &   203226.9                      & 6.3 &1.01\\   
$^{34}$SO$_2$ 16$_{1,15}$-16$_{0,16}$ & 203504.216 & 5.93 &  130.3 &   203506.9                      & 5.0 &1.22\\   
$^{34}$SO$_2$ 12$_{0,12}$-11$_{1,11}$ & 204136.230 & 8.54 &   69.9 &   204138.2                      & 6.1 &4.03\\    
$^{34}$SO$_2$ 16$_{3,13}$-16$_{2,14}$ & 204525.183 & 10.9 &  146.9 &   204525.6\tablefootmark{7}     & 8.4 &2.71\\    
$^{34}$SO$_2$ 39$_{5,35}$-38$_{6,32}$ & 210817.577 & 5.53 &  778.8 &   \tablefootmark{5}             & ... &... \\      
$^{34}$SO$_2$ 30$_{4,26}$-29$_{5,25}$ & 211418.824 & 4.92 &  469.9 &   211419.9\tablefootmark{1}     & 7.5 &0.13\\   
$^{34}$SO$_2$ 6$_{4,2}$-7$_{3,5}$     & 211762.760 & 0.43 &   57.2 &   211764.8                      & 6.1 &0.20\\      
$^{34}$SO$_2$ 26$_{3,23}$-26$_{2,24}$ & 212981.206 & 20.0 &  349.9 &   212983.7                      & 5.5 &1.19\\    
$^{34}$SO$_2$ 11$_{5,7}$-12$_{4,8}$   & 213807.332 & 1.17 &  119.8 &   213811.1                      & 3.7 &0.45\\   
$^{34}$SO$_2$ 16$_{6,10}$-17$_{5,13}$ & 215468.142 & 1.94 &  210.0 &   215471.2                      & 4.7 &0.35\\  
$^{34}$SO$_2$ 14$_{3,11}$-14$_{2,12}$ & 215999.732 & 8.75 &  118.1 &   216002.4\tablefootmark{34}    & 5.3 &3.59\\ 
$^{34}$SO$_2$ 21$_{7,15}$-22$_{6,16}$ & 216593.474 & 2.71 &  328.0 &   216596.1                      & 5.4 &0.30\\   
$^{34}$SO$_2$ 26$_{8,18}$-27$_{7,21}$ & 217412.916 & 3.48 &  473.6 &   \tablefootmark{38}            & ... &... \\ 
$^{34}$SO$_2$ 31$_{9,23}$-32$_{8,24}$ & 217902.356 & 4.25 &  646.8 &   217903.6                      & 7.3 &0.11\\     
$^{34}$SO$_2$ 11$_{1,11}$-10$_{0,10}$ & 219355.012 & 7.79 &   60.1 &   two peaks:                    & ... &    \\ 
                                      &            &      &        &   219347.5                      & 19.3& 1.83\\
                                      &            &      &        &   219357.3                      & 5.9 &4.49\\   
$^{34}$SO$_2$ 36$_{5,31}$-35$_{6,30}$ & 220451.861 & 5.72 &  676.0 &   220453.7                      & 6.5 &0.12\\    
$^{34}$SO$_2$ 22$_{2,20}$-22$_{1,21}$ & 221114.901 & 12.7 &  247.8 &   221117.4                      & 5.6 &1.40\\   
$^{34}$SO$_2$ 13$_{2,12}$-13$_{1,13}$ & 221735.717 & 4.89 &   92.5 &   221738.7\tablefootmark{34}    & 5.0 &2.36\\    
$^{34}$SO$_2$ 26$_{2,24}$-27$_{1,27}$ & 225583.126 & 0.14 &  339.6 &   225587.4\tablefootmark{6}     & 3.3 &1.03\\     
$^{34}$SO$_2$ 12$_{3,9}$-12$_{2,10}$  & 227031.884 & 6.98 &   93.1 &   227034.9                      & 5.0 &3.61\\   
$^{34}$SO$_2$ 4$_{2,2}$-3$_{1,3}$     & 229857.629 & 1.70 &   18.7 &   229859.9\tablefootmark{4,20}  & 6.0 &2.63\\    
$^{34}$SO$_2$ 15$_{3,13}$-16$_{0,16}$ & 229866.232 & 0.10 &  131.6 &   \tablefootmark{16}            & ... &... \\   
$^{34}$SO$_2$ 17$_{3,15}$-18$_{0,18}$ & 229888.286 & 0.12 &  161.9 &   229889.9                      & 6.9 &0.12\\    
$^{34}$SO$_2$ 5$_{4,2}$-6$_{3,3}$     & 230933.358 & 0.25 &   51.7 &   230934.9                      & 7.0 &0.22\\   
$^{34}$SO$_2$ 10$_{5,5}$-11$_{4,8}$   & 233296.401 & 0.96 &  109.7 &   233301.3\tablefootmark{48}    & 2.7 &0.19\\    
$^{34}$SO$_2$ 15$_{6,10}$-16$_{5,11}$ & 235004.013 & 1.72 &  195.4 &   235006.5                      & 5.8 &0.40\\   
$^{34}$SO$_2$ 5$_{2,4}$-4$_{1,3}$     & 235927.500 & 2.13 &   23.2 &   235933.5\tablefootmark{5}     & 1.4 &1.91\\   
$^{34}$SO$_2$ 10$_{3,7}$-10$_{2,8}$   & 235951.921 & 5.48 &   71.9 &   235954.6                      & 5.6 &2.54\\    
$^{34}$SO$_2$ 20$_{2,18}$-19$_{3,17}$ & 236225.098 & 4.77 &  207.2 &   \tablefootmark{49}            & ... &... \\      
$^{34}$SO$_2$ 20$_{7,13}$-21$_{6,16}$ & 236295.678 & 2.49 &  308.7 &   236300.1\tablefootmark{36,50} & 3.4 &0.29\\     
$^{34}$SO$_2$ 19$_{3,17}$-20$_{0,20}$ & 236428.774 & 0.13 &  195.9 &   236432.6                      & 4.2 &0.24\\   
$^{34}$SO$_2$ 13$_{3,11}$-14$_{0,14}$ & 236871.403 & 0.08 &  104.9 &   236874.5                      & 5.1 &0.19\\   
$^{34}$SO$_2$ 25$_{8,18}$-26$_{7,19}$ & 237169.109 & 3.26 &  449.7 &   \tablefootmark{4}             & ... &... \\   
$^{34}$SO$_2$ 28$_{3,25}$-28$_{2,26}$ & 237521.028 & 20.0 &  402.1 &   237523.9                      & 5.4 &1.06\\    
$^{34}$SO$_2$ 30$_{9,21}$-31$_{8,24}$ & 237721.815 & 4.03 &  618.3 &   \tablefootmark{32}            & ... &... \\   
$^{34}$SO$_2$ 16$_{1,15}$-15$_{2,14}$ & 241509.049 & 6.25 &  130.3 &   241512.6                      & 4.6 &2.71\\    
$^{34}$SO$_2$ 8$_{3,5}$-8$_{2,6}$     & 241985.451 & 4.15 &   54.4 &   \tablefootmark{4,6}           & ... &... \\   
$^{34}$SO$_2$ 18$_{1,17}$-18$_{0,18}$ & 243935.963 & 5.77 &  162.6 &   243938.5                      & 5.9 &1.38\\   
$^{34}$SO$_2$ 14$_{0,14}$-13$_{0,13}$ & 244481.520 & 10.6 &   93.5 &   244484.5                      & 5.3 &4.51\\    
$^{34}$SO$_2$ 15$_{2,14}$-15$_{1,15}$ & 245178.728 & 5.17 &  118.7 &   245181.4                      & 5.7 &1.96\\    
$^{34}$SO$_2$ 6$_{3,3}$-6$_{2,4}$     & 245302.240 & 2.90 &   40.6 &   245305.1                      & 5.5 &2.06\\    
$^{34}$SO$_2$ 4$_{3,1}$-4$_{2,2}$     & 246686.119 & 1.62 &   30.5 &   246687.5                      & 7.3 &1.63\\   
$^{34}$SO$_2$ 3$_{3,1}$-3$_{2,2}$     & 247127.390 & 0.89 &   26.8 &   two peaks:                    & ... &    \\ 
                                      &            &      &        &   247128.9\tablefootmark{18}    & 7.2 &0.67\\
                                      &            &      &        &   247133.9                      & 1.1 &0.49\\   
$^{34}$SO$_2$ 5$_{3,3}$-5$_{2,4}$     & 247440.298 & 2.26 &   35.1 &   247442.7                      & 6.1 &1.33\\ 
$^{34}$SO$_2$ 7$_{3,5}$-7$_{2,6}$     & 248364.769 & 3.48 &   47.0 &   248367.7                      & 5.5 &3.07\\   
$^{34}$SO$_2$ 13$_{1,13}$-12$_{0,12}$ & 248698.698 & 9.73 &   81.8 &   248702.5                      & 4.4 &5.83\\    
$^{34}$SO$_2$ 21$_{3,19}$-22$_{0,22}$ & 248855.716 & 0.13 &  233.5 &   248856.5\tablefootmark{16}    & 8.1 &1.04\\     
$^{34}$SO$_2$ 30$_{4,26}$-30$_{3,27}$ & 249099.208 & 23.7 &  469.9 &   249101.3\tablefootmark{32}    & 6.5 &0.80\\    
$^{34}$SO$_2$ 4$_{4,0}$-5$_{3,3}$     & 250156.048 & 0.10 &   47.1 &   250163.9                      & -0.4& 0.75\\    
$^{34}$SO$_2$ 9$_{3,7}$-9$_{2,8}$     & 250358.384 & 4.66 &   62.6 &   two peaks:                    & ... &    \\ 
                                      &            &      &        &   250351.4                      & 17.4& 1.19\\
                                      &            &      &        &   250362.0\tablefootmark{4}     & 4.7 &2.57\\   
$^{34}$SO$_2$ 11$_{3,9}$-12$_{0,12}$  & 251176.574 & 0.05 &   81.9 &   \tablefootmark{49}            & ... &... \\     
$^{34}$SO$_2$ 25$_{4,22}$-26$_{1,25}$ & 251438.065 & 0.28 &  337.2 &   \tablefootmark{6}             & ... &... \\   
$^{34}$SO$_2$ 27$_{4,24}$-28$_{1,27}$ & 251639.934 & 0.31 &  386.1 &   \tablefootmark{16}            & ... &... \\     
$^{34}$SO$_2$ 32$_{4,28}$-32$_{3,29}$ & 251758.330 & 25.6 &  529.6 &   251760.5                      & 6.4 &0.31\\     
$^{34}$SO$_2$ 9$_{5,5}$-10$_{4,6}$    & 252615.371 & 0.76 &  100.5 &   252618.4                      & 5.4 &0.47\\    
$^{34}$SO$_2$ 11$_{3,9}$-11$_{2,10}$  & 253936.319 & 5.79 &   81.9 &   253940.0\tablefootmark{49}    & 4.7 &3.63\\   
$^{34}$SO$_2$ 28$_{4,24}$-28$_{3,25}$ & 254277.643 & 21.2 &  414.3 &   \tablefootmark{49}            & ... &... \\      
$^{34}$SO$_2$ 14$_{6,8}$-15$_{5,11}$  & 254516.775 & 1.51 &  181.6 &   254519.5\tablefootmark{18}    & 5.8 &0.38\\     
$^{34}$SO$_2$ 19$_{7,13}$-20$_{6,14}$ & 255892.295 & 2.27 &  290.3 &   255896.5                      & 4.1 &0.18\\    
$^{34}$SO$_2$ 24$_{8,16}$-25$_{7,19}$ & 256864.330 & 3.04 &  426.7 &   \tablefootmark{51}            & ... &... \\     
$^{34}$SO$_2$ 29$_{9,21}$-30$_{8,22}$ & 257466.731 & 3.81 &  590.8 &   \tablefootmark{13}            & ... &... \\    
$^{34}$SO$_2$ 29$_{4,26}$-30$_{1,29}$ & 258889.599 & 0.32 &  438.6 &   258893.6                      & 4.4 &0.08\\    
$^{34}$SO$_2$ 23$_{4,20}$-24$_{1,23}$ & 259022.539 & 0.24 &  291.9 &   \tablefootmark{52}            & ... &... \\   
$^{34}$SO$_2$ 13$_{3,11}$-13$_{2,12}$ & 259617.206 & 6.87 &  104.9 &   259618.5\tablefootmark{5,7,34}& 7.5 &2.28\\   
$^{34}$SO$_2$ 24$_{2,22}$-24$_{1,23}$ & 260326.950 & 12.2 &  292.0 &   260331.4\tablefootmark{4,7}   & 3.9 &3.34\\   
$^{34}$SO$_2$ 23$_{4,20}$-24$_{1,23}$ & 259022.539 & 0.24 &  291.9 &   \tablefootmark{52}            & ... &... \\    
$^{34}$SO$_2$ 34$_{4,30}$-34$_{3,31}$ & 263436.078 & 26.7 &  593.1 &   263441.4\tablefootmark{18}    & 2.9 &0.46\\    
$^{34}$SO$_2$ 26$_{3,23}$-25$_{4,22}$ & 264682.899 & 4.98 &  349.9 &   \tablefootmark{3}             & ... &... \\   
$^{34}$SO$_2$ 26$_{4,22}$-26$_{3,23}$ & 265488.694 & 18.5 &  362.6 &   265485.1\tablefootmark{4,49}  & 13.1& 1.93\\    
$^{34}$SO$_2$ 7$_{2,6}$-6$_{1,25}$    & 265554.053 & 2.68 &   35.1 &   265555.2                      & 7.7 &1.06\\       
$^{34}$SO$_2$ 23$_{3,21}$-24$_{0,24}$ & 266469.801 & 0.13 &  274.7 &   266470.1                      & 8.7 &0.24\\    
$^{34}$SO$_2$ 33$_{5,29}$-34$_{2,32}$ & 267094.152 & 0.45 &  576.3 &   267097.6                      & 5.1 &0.26\\   
$^{34}$SO$_2$ 15$_{3,13}$-15$_{2,14}$ & 267871.064 & 7.85 &  131.6 &   267872.5\tablefootmark{39}    & 7.4 &1.74\\    
$^{34}$SO$_2$ 30$_{3,27}$-30$_{2,28}$ & 270229.677 & 19.5 &  458.0 &   270231.4\tablefootmark{7}     & 7.1 &0.52\\   
$^{34}$SO$_2$ 17$_{2,16}$-17$_{1,17}$ & 271410.227 & 5.36 &  148.5 &   271413.9\tablefootmark{18}    & 4.9 &1.19\\
$^{34}$SO$_2$ 8$_{5,3}$-9$_{4,6}$     & 271916.826 & 0.56 &   92.3 &   271928.5\tablefootmark{47}    & -3.9& 0.72\\   
$^{34}$SO$_2$ 31$_{4,28}$-32$_{1,31}$ & 272363.869 & 0.32 &  494.8 &   \tablefootmark{16}            & ... &... \\     
$^{34}$SO$_2$ 9$_{3,7}$-10$_{0,10}$   & 272625.742 & 0.02 &   62.6 &   \tablefootmark{34}            & ... &... \\    
$^{34}$SO$_2$ 28$_{2,26}$-29$_{1,29}$ & 272789.518 & 0.12 &  390.7 &   272794.5                      & 3.5 &0.13\\   
$^{34}$SO$_2$ 13$_{6,8}$-14$_{5,9}$   & 273929.985 & 1.29 &  168.7 &   273931.5                      & 7.3 &0.43\\   
$^{34}$SO$_2$ 21$_{4,18}$-22$_{1,21}$ & 274940.961 & 0.18 &  250.4 &   274942.6                      & 7.2 &0.72\\    
$^{34}$SO$_2$ 18$_{7,11}$-19$_{6,14}$ & 275434.219 & 2.06 &  272.9 &   275441.4\tablefootmark{32}    & 1.2 &0.89\\    
$^{34}$SO$_2$ 23$_{8,16}$-24$_{7,17}$ & 276484.001 & 2.82 &  404.7 &   \tablefootmark{24}            & ... &... \\      
$^{34}$SO$_2$ 6$_{2,4}$-5$_{1,5}$     & 276999.606 & 1.85 &   28.8 &   277001.3                      & 7.2 &1.61\\    
$^{34}$SO$_2$ 28$_{9,19}$-29$_{8,22}$ & 277150.593 & 3.60 &  564.1 &   277154.0                      & 5.3 &0.14\\    
$^{34}$SO$_2$ 33$_{10,24}$-34$_{9,25}$& 277470.086 & 4.37 &  751.2 &   277471.3\tablefootmark{53,54} & 7.7 &0.57\\    
$^{34}$SO$_2$ 32$_{4,28}$-31$_{5,27}$ & 278835.214 & 5.43 &  529.6 &   278834.5\tablefootmark{43}    & 9.8 &0.56\\   
$^{34}$SO$_2$ 17$_{3,15}$-17$_{2,16}$ & 279075.261 & 8.72 &  161.9 &   279076.3\tablefootmark{5}     & 7.9 &3.39\\   
$^{34}$SO$_2$ 15$_{1,15}$-14$_{0,14}$ & 279429.979 & 11.8 &  107.0 &   279433.8\tablefootmark{6,18}  & 4.9 &5.67\\    
$^{34}$SO$_2$ 24$_{4,20}$-24$_{3,21}$ & 280407.893 & 15.9 &  314.9 &   280412.6\tablefootmark{6}     & 4.0 &2.09\\   
\hline
$^{33}$SO$_2$ 8$_{3,5}$-9$_{2,8}$     &  82380.654 & 1.13 &   54.8 &   82380.5                        & 9.6 &0.03\\ 
$^{33}$SO$_2$ 26$_{4,22}$-25$_{5,21}$ &  82777.117 & 4.11 &  363.4 &   \tablefootmark{4}              & ... &... \\  
$^{33}$SO$_2$ 8$_{1,7}$-8$_{0,8}$     &  83345.818 & 6.32 &   36.7 &   83347.5                        & 3.0 &0.06\\
$^{33}$SO$_2$ 18$_{5,13}$-19$_{4,16}$ &  83540.669 & 2.68 &  217.4 &   83541.5                        & 6.0 &0.01\\
$^{33}$SO$_2$ 23$_{6,18}$-24$_{5,19}$ &  84025.261 & 3.46 &  340.4 &   \tablefootmark{17}             & ... &... \\ 
$^{33}$SO$_2$ 28$_{7,21}$-29$_{6,24}$ &  87241.461 & 4.22 &  491.2 &   \tablefootmark{5}              & ... &... \\ 
$^{33}$SO$_2$ 33$_{8,26}$-34$_{7,27}$ &  89094.697 & 4.99 &  669.8 &   89096.4                        & 3.3 &0.01\\ 
$^{33}$SO$_2$ 20$_{2,18}$-21$_{1,21}$ &  90595.537 & 0.26 &  207.5 &   \tablefootmark{33}             & ... &... \\ 
$^{33}$SO$_2$ 33$_{3,31}$-32$_{4,28}$ &  92105.596 & 1.87 &  534.7 &   noise level                    & ... &... \\ 
$^{33}$SO$_2$ 7$_{3,5}$-8$_{2,6}$     &  93072.174 & 0.94 &   47.4 &   93073.5                        & 4.7 &0.04\\ 
$^{33}$SO$_2$ 25$_{3,23}$-24$_{4,20}$ &  93533.322 & 3.18 &  320.2 &   93535.5                        & 2.0 &0.03\\     
$^{33}$SO$_2$ 32$_{5,27}$-31$_{6,26}$ &  96205.274 & 5.03 &  548.0 &   96208.5\tablefootmark{34}      & ... &0.05\\    
$^{33}$SO$_2$ 33$_{5,29}$-32$_{6,26}$ &  97491.820 & 5.13 &  577.7 &   97493.7                        & 3.2 &0.02\\       
$^{33}$SO$_2$ 2$_{2,0}$-3$_{1,3}$     &  98261.870 & 0.16 &   12.4 &   \tablefootmark{34,43}          & ... &... \\     
$^{33}$SO$_2$ 17$_{5,13}$-18$_{4,14}$ & 101560.254 & 2.48 &  200.9 &   \tablefootmark{7}              & ... &... \\    
$^{33}$SO$_2$ 12$_{4,8}$-13$_{3,11}$  & 101688.876 & 1.70 &  110.2 &   \tablefootmark{4}              & ... &... \\    
$^{33}$SO$_2$ 3$_{1,3}$-2$_{0,2}$     & 103000.258 & 2.02 &    7.7 &   103003.4                       & -0.1& 0.11\\     
$^{33}$SO$_2$ 10$_{1,9}$-10$_{0,10}$  & 104301.966 & 6.61 &   54.6 &   \tablefootmark{16}             & ... &... \\        
$^{33}$SO$_2$ 22$_{6,16}$-23$_{5,19}$ & 105452.527 & 3.24 &  319.3 &   105456.4\tablefootmark{6}      & -2.0& 0.13\\     
$^{33}$SO$_2$ 29$_{4,26}$-28$_{5,23}$ & 105943.555 & 4.32 &  439.6 &   105944.5                       & 6.3 &0.02\\    
$^{33}$SO$_2$ 27$_{7,21}$-28$_{6,22}$ & 107245.759 & 4.01 &  465.5 &   107246.5                       & 6.9 &0.02\\    
$^{33}$SO$_2$ 27$_{3,25}$-26$_{4,22}$ & 108383.700 & 2.99 &  368.6 &   \tablefootmark{30}             & ... &... \\
$^{33}$SO$_2$ 31$_{3,29}$-30$_{4,26}$ & 108514.453 & 2.28 &  475.9 &   \tablefootmark{19}             & ... &... \\   
$^{33}$SO$_2$ 32$_{8,24}$-33$_{7,27}$ & 109681.906 & 4.78 &  639.4 &   \tablefootmark{6}              & ... &... \\    
$^{33}$SO$_2$ 16$_{2,14}$-15$_{3,13}$ & 109828.514 & 3.02 &  137.3 &   109829.5                       & 6.3 &0.11\\   
$^{33}$SO$_2$ 29$_{3,27}$-28$_{4,24}$ & 113783.648 & 2.67 &  420.5 &   \tablefootmark{17}             & ... &... \\     
$^{33}$SO$_2$ 14$_{2,12}$-14$_{1,13}$ & 131191.102 & 11.7 &  107.9 &   131192.7                       & 5.4 &0.36\\    
$^{33}$SO$_2$ 8$_{2,6}$-8$_{1,7}$     & 131247.049 & 5.73 &   43.0 &   131249.5                       & 3.4 &0.32\\   
$^{33}$SO$_2$ 12$_{1,11}$-12$_{0,12}$ & 131561.786 & 6.53 &   76.3 &   131562.6\tablefootmark{47}     & 7.1 &0.29\\    
$^{33}$SO$_2$ 12$_{1,11}$-11$_{2,10}$ & 132084.974 & 3.42 &   76.3 &   132086.4\tablefootmark{5,55}   & 5.8 &0.22\\   
$^{33}$SO$_2$ 5$_{1,5}$-4$_{0,4}$     & 134550.979 & 3.14 &   15.6 &   134550.1\tablefootmark{4}      & 11.0& 2.72\\ 
$^{33}$SO$_2$ 5$_{3,3}$-6$_{2,4}$     & 134830.627 & 0.50 &   35.5 &   \tablefootmark{6,23}           & ... &... \\     
$^{33}$SO$_2$ 35$_{5,31}$-34$_{6,28}$ & 136073.824 & 5.39 &  641.6 &   136075.1                       & 6.2 &0.02\\   
$^{33}$SO$_2$ 31$_{2,28}$-30$_{5,25}$ & 136345.497 & 4.41 &  495.9 &   \tablefootmark{23}             & ... &... \\     
$^{33}$SO$_2$ 6$_{2,4}$-6$_{1,5}$     & 137478.134 & 3.85 &   29.0 &   137481.4                       & 1.9 &0.43\\   
$^{33}$SO$_2$ 10$_{4,6}$-11$_{3,9}$   & 140348.741 & 1.27 &   89.1 &   140350.1                       & 6.1 &0.11\\    
$^{33}$SO$_2$ 16$_{2,14}$-16$_{1,15}$ & 142281.376 & 12.9 &  137.3 &   142281.4                       & 8.9 &0.40\\    
$^{33}$SO$_2$ 15$_{5,11}$-16$_{4,12}$ & 142295.587 & 2.04 &  170.5 &   \tablefootmark{17}             & ... &... \\   
$^{33}$SO$_2$ 4$_{2,2}$-4$_{1,3}$     & 143795.870 & 2.28 &   18.8 &   two peaks:                     & ... &    \\ 
                                      &            &      &        &   143795.5                       & 9.8 &0.27\\
                                      &            &      &        &   143799.5                       & 1.4 &0.48\\   
$^{33}$SO$_2$ 20$_{6,14}$-21$_{5,17}$ & 145564.070 & 2.81 &  279.7 &   \tablefootmark{56}             & ... &... \\   
$^{33}$SO$_2$ 25$_{7,19}$-26$_{6,20}$ & 147793.083 & 3.58 &  416.7 &   147795.5                       & 4.1 &0.11\\    
$^{33}$SO$_2$ 2$_{2,0}$-2$_{1,1}$     & 148614.406 & 0.87 &   12.4 &   \tablefootmark{5}              & ... &... \\   
$^{33}$SO$_2$ 34$_{5,29}$-33$_{6,28}$ & 148926.741 & 5.39 &  610.6 &   \tablefootmark{17}             & ... &... \\   
$^{33}$SO$_2$ 30$_{8,22}$-31$_{7,25}$ & 150134.771 & 4.35 &  581.4 &   \tablefootmark{16}             & ... &... \\   
$^{33}$SO$_2$ 3$_{2,2}$-3$_{1,3}$     & 155523.945 & 1.44 &   15.2 &   two peaks:                     & ... &    \\ 
                                      &            &      &        &   155523.5                       & 9.9 &0.27\\
                                      &            &      &        &   155526.4                       & 4.3 &0.24\\   
$^{33}$SO$_2$ 4$_{3,1}$-5$_{2,4}$     & 156091.249 & 0.30 &   30.9 &   \tablefootmark{9}              & ... &... \\      
$^{33}$SO$_2$ 9$_{4,6}$-10$_{3,7}$    & 158845.420 & 1.05 &   79.9 &   158846.5\tablefootmark{49}     & 7.0 &0.17\\     
$^{33}$SO$_2$ 18$_{2,16}$-18$_{1,17}$ & 160513.715 & 13.4 &  170.5 &   \tablefootmark{31}             & ... &... \\      
$^{33}$SO$_2$ 33$_{4,30}$-32$_{5,27}$ & 161071.892 & 4.36 &  555.7 &   \tablefootmark{4}              & ... &... \\      
$^{33}$SO$_2$ 10$_{0,10}$-9$_{1,9}$   & 161452.956 & 6.48 &   49.6 &   161452.6\tablefootmark{4,32}   & 9.7 &2.53\\ 
$^{33}$SO$_2$ 5$_{2,4}$-5$_{1,5}$     & 162562.342 & 2.45 &   23.4 &   162564.5                       & 5.0 &0.51\\       
$^{33}$SO$_2$ 14$_{5,9}$-15$_{4,12}$  & 162745.229 & 1.82 &  156.7 &   162748.5\tablefootmark{5}      & 3.0 &0.48\\    
$^{33}$SO$_2$ 7$_{1,7}$-6$_{0,6}$     & 163964.985 & 4.44 &   27.0 &   \tablefootmark{5}              & ... &... \\    
$^{33}$SO$_2$ 14$_{1,13}$-14$_{0,14}$ & 164626.053 & 6.29 &  101.6 &   164626.5                       & 8.2 &0.37\\    
$^{33}$SO$_2$ 19$_{6,14}$-20$_{5,15}$ & 165265.989 & 2.59 &  261.3 &   \tablefootmark{4}              & ... &... \\   
$^{33}$SO$_2$ 24$_{7,17}$-25$_{6,20}$ & 167953.648 & 3.36 &  393.7 &   167954.6\tablefootmark{34}     & 7.3 &0.14\\   
$^{33}$SO$_2$ 18$_{2,16}$-17$_{3,15}$ & 169164.044 & 3.76 &  170.5 &   169167.6                       & 2.7 &0.23\\     
$^{33}$SO$_2$ 29$_{8,22}$-30$_{7,23}$ & 170176.428 & 4.13 &  553.8 &   \tablefootmark{17}             & ... &... \\    
$^{33}$SO$_2$ 7$_{2,6}$-7$_{1,7}$     & 172832.024 & 3.29 &   35.3 &   172831.5                       & 9.9 &0.57\\    
$^{33}$SO$_2$ 24$_{2,22}$-25$_{1,25}$ & 173951.097 & 0.17 &  292.4 &   \tablefootmark{25}             & ... &... \\    
$^{33}$SO$_2$ 3$_{3,1}$-4$_{2,2}$     & 174505.972 & 0.13 &   27.2 &   174506.5                       & 8.1 &0.37\\    
$^{33}$SO$_2$ 7$_{4,4}$-8$_{3,5}$     & 198125.389 & 0.63 &   64.3 &   198127.4\tablefootmark{55}     & 6.0 &0.22\\
$^{33}$SO$_2$ 24$_{3,21}$-24$_{2,22}$ & 198479.747 & 19.3 &  301.9 &   198482.4                       & 5.0 &0.52\\    
$^{33}$SO$_2$ 18$_{3,15}$-18$_{2,16}$ & 199340.675 & 13.1 &  180.1 &   199343.6                       & 4.6 &0.54\\    
$^{33}$SO$_2$ 30$_{4,26}$-29$_{5,25}$ & 199653.586 & 4.92 &  470.7 &   \tablefootmark{4}              & ... &... \\
$^{33}$SO$_2$ 12$_{5,7}$-13$_{4,10}$  & 201927.690 & 1.39 &  131.9 &   201929.4                       & 6.5 &0.19\\    
$^{33}$SO$_2$ 16$_{1,15}$-16$_{0,16}$ & 202188.357 & 6.04 &  130.5 &   202194.4\tablefootmark{5,57}   & 0.0 &0.89\\   
$^{33}$SO$_2$ 11$_{2,10}$-11$_{1,11}$ & 203266.908 & 4.53 &   70.0 &   203268.2                       & 7.1 &0.47\\    
$^{33}$SO$_2$ 12$_{0,12}$-11$_{1,11}$ & 203790.096 & 8.49 &   70.0 &   203793.3                       & 4.3 &0.83\\    
$^{33}$SO$_2$ 17$_{6,12}$-18$_{5,13}$ & 204932.906 & 2.16 &  227.3 &   \tablefootmark{7}              & ... &... \\
$^{33}$SO$_2$ 3$_{2,2}$-2$_{1,1}$     & 205876.481 & 1.67 &   15.2 &   205876.1\tablefootmark{4,58}   & 9.6 &1.06\\    
$^{33}$SO$_2$ 36$_{5,31}$-35$_{6,30}$ & 206591.663 & 5.74 &  677.2 &   \tablefootmark{6}              & ... &... \\   
$^{33}$SO$_2$ 22$_{7,15}$-23$_{6,18}$ & 207708.782 & 2.93 &  350.4 &   \tablefootmark{7}              & ... &... \\  
$^{33}$SO$_2$ 16$_{3,13}$-16$_{2,14}$ & 209431.260 & 10.8 &  147.4 &   209434.9\tablefootmark{59}     & 3.8 &1.15\\    
$^{33}$SO$_2$ 27$_{8,20}$-28$_{7,21}$ & 210085.250 & 3.70 &  501.3 &   210088.7                       & 4.1 &0.16\\   
$^{33}$SO$_2$ 32$_{9,23}$-33$_{8,26}$ & 212214.107 & 4.47 &  680.0 &   noisy spectrum                 & ... &... \\     
$^{33}$SO$_2$ 26$_{3,23}$-26$_{2,24}$ & 212860.266 & 20.2 &  350.3 &   212862.3\tablefootmark{7}      & 6.1 &0.18\\    
$^{33}$SO$_2$ 6$_{4,2}$-7$_{3,5}$     & 217628.603 & 0.43 &   57.9 &   217629.8                       & 7.4 &0.18\\      
$^{33}$SO$_2$ 22$_{2,20}$-22$_{1,21}$ & 218878.861 & 12.9 &  248.1 &   218879.9\tablefootmark{60}     & 7.6 &0.43\\     
$^{33}$SO$_2$ 11$_{1,11}$-10$_{0,10}$ & 220619.071 & 7.75 &   60.2 &   \tablefootmark{57}             & ... &... \\    
$^{33}$SO$_2$ 14$_{3,11}$-14$_{2,12}$ & 220987.225 & 8.68 &  118.5 &   220986.2\tablefootmark{5,24,60}& 10.4& 0.92\\  
$^{33}$SO$_2$ 11$_{5,7}$-12$_{4,8}$   & 221328.839 & 1.17 &  120.9 &   221332.4                       & 4.2 &0.14\\    
$^{33}$SO$_2$ 13$_{2,12}$-13$_{1,13}$ & 223378.596 & 4.93 &   92.7 &   \tablefootmark{4}              & ... &... \\ 
$^{33}$SO$_2$ 16$_{6,10}$-17$_{5,13}$ & 224641.972 & 1.94 &  211.6 &   \tablefootmark{4}              & ... &... \\    
$^{33}$SO$_2$ 21$_{7,15}$-22$_{6,16}$ & 227436.553 & 2.71 &  330.2 &   \tablefootmark{56}             & ... &... \\     
$^{33}$SO$_2$ 26$_{8,18}$-27$_{7,21}$ & 229919.132 & 3.48 &  476.5 &   229919.9\tablefootmark{17}     & 8.0 &0.11\\    
$^{33}$SO$_2$ 20$_{2,18}$-19$_{3,17}$ & 230438.867 & 4.69 &  207.5 &   230442.4\tablefootmark{5}      & 4.4 &0.24\\      
$^{33}$SO$_2$ 12$_{3,9}$-12$_{2,10}$  & 231898.417 & 6.94 &   93.5 &   231904.9\tablefootmark{7,10,61}& 0.6 &0.41\\    
$^{33}$SO$_2$ 31$_{9,23}$-32$_{8,24}$ & 232073.029 & 4.25 &  650.5 &   \tablefootmark{36,39}          & ... &... \\   
$^{33}$SO$_2$ 4$_{2,2}$-3$_{1,3}$     & 232419.835 & 1.71 &   18.8 &   \tablefootmark{16}             & ... &... \\    
$^{33}$SO$_2$ 17$_{3,15}$-18$_{0,18}$ & 233838.726 & 0.12 &  162.4 &   233840.5                       & 6.7 &0.12\\ 
$^{33}$SO$_2$ 15$_{3,13}$-16$_{0,16}$ & 234641.219 & 0.10 &  132.0 &   234647.7                       & 0.7 &0.09\\   
$^{33}$SO$_2$ 28$_{3,25}$-28$_{2,26}$ & 235726.867 & 20.3 &  402.5 &   \tablefootmark{17}             & ... &... \\    
$^{33}$SO$_2$ 5$_{4,2}$-6$_{3,3}$     & 236815.676 & 0.25 &   52.4 &   \tablefootmark{5,6}            & ... &... \\     
$^{33}$SO$_2$ 5$_{2,4}$-4$_{1,3}$     & 238683.410 & 2.12 &   23.4 &   \tablefootmark{13}             & ... &... \\    
$^{33}$SO$_2$ 16$_{1,15}$-15$_{2,14}$ & 238967.956 & 6.15 &  130.5 &   \tablefootmark{13}             & ... &... \\    
$^{33}$SO$_2$ 19$_{3,17}$-20$_{0,20}$ & 239546.722 & 0.13 &  196.4 &   \tablefootmark{17}             & ... &... \\   
$^{33}$SO$_2$ 10$_{3,7}$-10$_{2,8}$   & 240612.356 & 5.46 &   72.3 &   240614.9                       & 5.8 &0.77\\    
$^{33}$SO$_2$ 10$_{5,5}$-11$_{4,8}$   & 240814.508 & 0.96 &  110.8 &   240819.9\tablefootmark{17}     & 2.3 &0.43\\    
$^{33}$SO$_2$ 13$_{3,11}$-14$_{0,14}$ & 242429.337 & 0.76 &  105.4 &   \tablefootmark{9}              & ... &... \\     
$^{33}$SO$_2$ 18$_{1,17}$-18$_{0,18}$ & 242489.055 & 5.88 &  162.8 &   \tablefootmark{4,16}           & ... &... \\   
$^{33}$SO$_2$ 15$_{6,10}$-16$_{5,11}$ & 244177.299 & 1.72 &  196.9 &   244178.9                       & 7.0 &0.10\\    
$^{33}$SO$_2$ 14$_{0,14}$-13$_{1,13}$ & 244388.890 & 1.06 &   93.7 &   244392.0\tablefootmark{59}     & 5.2 &1.53\\     
$^{33}$SO$_2$ 8$_{3,5}$-8$_{2,6}$     & 246455.769 & 4.15 &   54.8 &   246457.6\tablefootmark{5}      & 6.8 &1.00\\   
$^{33}$SO$_2$ 15$_{2,14}$-15$_{1,15}$ & 246558.644 & 5.22 &  119.0 &   \tablefootmark{62}             & ... &... \\    
$^{33}$SO$_2$ 20$_{7,13}$-21$_{6,16}$ & 247124.476 & 2.49 &  310.9 &   247128.9\tablefootmark{17}     & 3.6 &0.67\\     
$^{33}$SO$_2$ 6$_{3,3}$-6$_{2,4}$     & 249650.188 & 2.90 &   41.0 &   249652.5                       & 6.2 &0.99\\   
$^{33}$SO$_2$ 25$_{8,18}$-26$_{7,19}$ & 249659.233 & 3.26 &  452.6 &   249660.5\tablefootmark{10}     & 7.5 &0.89\\     
$^{33}$SO$_2$ 25$_{8,17}$-26$_{7,20}$ & 249664.196 & 3.26 &  452.6 &   249668.5                       & 3.8 &0.41\\     
$^{33}$SO$_2$ 13$_{1,13}$-12$_{0,12}$ & 249907.904 & 9.68 &   82.0 &   249909.4                       & 7.2 &1.33\\    
$^{33}$SO$_2$ 4$_{3,1}$-4$_{2,2}$     & 250978.790 & 1.61 &   30.9 &   250981.5\tablefootmark{6}      & 5.8 &0.80\\      
$^{33}$SO$_2$ 21$_{3,19}$-22$_{0,22}$ & 251161.805 & 0.13 &  234.1 &   \tablefootmark{16}             & ... &... \\  
$^{33}$SO$_2$ 3$_{3,1}$-3$_{2,2}$     & 251401.862 & 0.89 &   27.2 &   251408.9\tablefootmark{43}     & 0.6 &0.48\\    
$^{33}$SO$_2$ 5$_{3,3}$-5$_{2,4}$     & 251702.803 & 2.26 &   35.5 &   251706.5\tablefootmark{5}      & 4.6 &0.72\\ 
$^{33}$SO$_2$ 30$_{9,21}$-31$_{8,24}$ & 251869.264 & 4.03 &  622.0 &   \tablefootmark{16}             & ... &... \\  
$^{33}$SO$_2$ 7$_{3,5}$-7$_{2,6}$     & 252591.694 & 3.48 &   47.4 &   252594.5                       & 5.7 &0.64\\    
$^{33}$SO$_2$ 30$_{4,26}$-30$_{3,27}$ & 253982.798 & 23.5 &  470.7 &   \tablefootmark{29}             & ... &... \\    
$^{33}$SO$_2$ 9$_{3,7}$-9$_{2,8}$     & 254510.018 & 4.65 &   63.0 &   254518.8\tablefootmark{23}     & -1.3& 0.38\\    
$^{33}$SO$_2$ 32$_{4,28}$-32$_{3,29}$ & 254706.303 & 25.6 &  530.3 &   \tablefootmark{56}             & ... &... \\   
$^{33}$SO$_2$ 26$_{3,23}$-25$_{4,22}$ & 255285.450 & 4.92 &  350.3 &   255288.8                       & 5.1 &0.04\\    
$^{33}$SO$_2$ 4$_{4,0}$-5$_{3,3}$     & 256049.817 & 0.10 &   47.8 &   \tablefootmark{5,53}           & ... &... \\    
$^{33}$SO$_2$ 24$_{2,22}$-24$_{1,23}$ & 257349.346 & 12.5 &  292.4 &   \tablefootmark{13}             & ... &... \\      
$^{33}$SO$_2$ 11$_{3,9}$-11$_{2,10}$  & 257957.223 & 5.79 &   82.4 &   257959.0                       & 6.9 &0.32\\    
$^{33}$SO$_2$ 9$_{5,5}$-10$_{4,6}$    & 260142.516 & 0.76 &  101.6 &   260141.4\tablefootmark{5,9}    & 10.3& 0.71\\     
$^{33}$SO$_2$ 28$_{4,24}$-28$_{3,25}$ & 260651.733 & 20.9 &  415.1 &   \tablefootmark{5}              & ... &... \\    
$^{33}$SO$_2$ 13$_{3,11}$-13$_{2,12}$ & 263439.631 & 6.87 &  105.4 &   263441.4\tablefootmark{23}     & 7.0 &0.46\\     
$^{33}$SO$_2$ 14$_{6,8}$-15$_{5,11}$  & 263686.350 & 1.51 &  183.1 &   263688.5\tablefootmark{63}     & 6.6 &0.36\\   
$^{33}$SO$_2$ 34$_{4,30}$-31$_{3,31}$ & 264112.472 & 26.9 &  593.9 &   264115.1                       & 6.0 &0.33\\    
$^{33}$SO$_2$ 32$_{4,28}$-31$_{5,27}$ & 265999.703 & 5.40 &  530.3 &   \tablefootmark{32}             & ... &... \\   
$^{33}$SO$_2$ 23$_{4,20}$-24$_{1,23}$ & 266389.236 & 0.23 &  292.8 &   \tablefootmark{32}             & ... &... \\   
$^{33}$SO$_2$ 19$_{7,13}$-20$_{6,14}$ & 266714.606 & 2.27 &  292.5 &   266720.5\tablefootmark{47}     & 2.4 &0.77\\   
$^{33}$SO$_2$ 30$_{3,27}$-30$_{2,28}$ & 266817.889 & 19.9 &  458.5 &   \tablefootmark{5}              & ... &... \\   
$^{33}$SO$_2$ 23$_{3,21}$-24$_{0,24}$ & 268010.417 & 0.13 &  275.4 &   \tablefootmark{4}              & ... &... \\    
$^{33}$SO$_2$ 7$_{2,6}$-6$_{1,5}$     & 268450.516 & 2.68 &   35.3 &   268455.1                       & 3.9 &0.35\\     
$^{33}$SO$_2$ 24$_{8,17}$-25$_{7,18}$ & 269336.898 & 3.04 &  429.6 &   269338.8                       & 6.9 &0.32\\
$^{33}$SO$_2$ 24$_{8,16}$-25$_{7,19}$ & 269339.793 & 3.04 &  429.6 &   \tablefootmark{8}              & ... &... \\
$^{33}$SO$_2$ 38$_{5,33}$-37$_{6,32}$ & 269919.292 & 6.10 &  747.8 &   269922.5\tablefootmark{41}     & 5.4 &0.09\\  
$^{33}$SO$_2$ 15$_{3,13}$-15$_{2,14}$ & 271420.818 & 7.87 &  132.0 &   271413.9\tablefootmark{23}     & 16.6& 1.19\\  
$^{33}$SO$_2$ 29$_{9,21}$-30$_{8,22}$ & 271595.561 & 3.82 &  594.4 &   271599.4                       & 4.8 &0.16\\   
$^{33}$SO$_2$ 17$_{2,16}$-17$_{1,17}$ & 272529.988 & 5.42 &  148.9 &   272532.5                       & 6.2 &0.35\\   
$^{33}$SO$_2$ 26$_{4,22}$-26$_{3,23}$ & 272834.379 & 18.3 &  363.4 &   272836.5                       & 6.7 &0.36\\    
$^{33}$SO$_2$ 34$_{10,24}$-35$_{9,27}$& 273528.762 & 4.59 &  787.0 &   273531.5                       & 6.0 &0.14\\   
$^{33}$SO$_2$ 6$_{2,4}$-5$_{1,5}$     & 279434.518 & 1.86 &   29.0 &   \tablefootmark{7,23}           & ... &... \\   
$^{33}$SO$_2$ 8$_{5,3}$-9$_{4,6}$     & 279451.477 & 0.56 &   93.3 &   279456.5                       & 3.6 &0.47\\     
$^{33}$SO$_2$ 15$_{1,15}$-14$_{0,14}$ & 280557.119 & 11.7 &  107.2 &   \tablefootmark{4}              & ... &... \\      
\hline
\\
SO$^{18}$O 19$_{5,15}$-20$_{4,16}$    &  80417.639 & 2.91 &  225.1 &   noise level                      & ... &... \\   
SO$^{18}$O 8$_{3,6}$-9$_{2,7}$        &  80709.124 & 1.17 &   52.9 &   \tablefootmark{7}                & ... &... \\    
SO$^{18}$O 19$_{5,14}$-20$_{4,17}$    &  83312.870 & 2.91 &  225.1 &   \tablefootmark{31}               & ... &... \\
SO$^{18}$O 2$_{1,2}$-1$_{0,1}$        &  84094.060 & 1.50 &    4.9 &   84094.5                          & 7.4 &0.02\\ 
SO$^{18}$O 16$_{2,14}$-15$_{3,13}$    &  86720.509 & 2.95 &  130.1 &   86722.3                          & 2.8 &0.03\\ 
SO$^{18}$O 7$_{0,7}$-6$_{1,6}$        &  87752.674 & 3.73 &   24.1 &   \tablefootmark{64}               & ... &... \\  
SO$^{18}$O 9$_{1,8}$-9$_{0,9}$        &  88201.737 & 6.75 &   42.8 &   88202.5\tablefootmark{4}         & ... &0.06\\     
SO$^{18}$O 26$_{3,24}$-25$_{4,21}$    &  88869.508 & 3.38 &  326.4 &   88870.4                          & 6.0 &0.02\\    
SO$^{18}$O 26$_{6,19}$-25$_{5,20}$    &  88950.657 & 3.68 &  347.0 &   noise level                      & ... &... \\    
SO$^{18}$O 8$_{3,5}$-9$_{2,8}$        &  90082.440 & 1.13 &   52.9 &   90082.6                          & 8.5 &0.02\\    
SO$^{18}$O 24$_{6,18}$-25$_{5,21}$    &  90093.680 & 3.68 &  347.0 &   noise level                      & ... &... \\
SO$^{18}$O 11$_{1,10}$-10$_{2,9}$     &  90833.653 & 2.81 &   61.5 &   90835.5                          & 2.9 &0.02\\    
SO$^{18}$O 13$_{4,10}$-14$_{3,11}$    &  91008.626 & 1.93 &  117.4 &   \tablefootmark{36}               & ... &... \\    
SO$^{18}$O 22$_{3,19}$-21$_{4,18}$    &  94940.503 & 3.67 &  243.9 &   \tablefootmark{32}               & ... &... \\ 
SO$^{18}$O 13$_{4,9}$-14$_{3,12}$     &  95583.519 & 1.92 &  117.4 &   noise level                      & ... &... \\   
SO$^{18}$O 27$_{3,25}$-26$_{4,22}$    &  97271.829 & 3.31 &  349.7 &   97273.5\tablefootmark{65}        & ... &0.02\\   
SO$^{18}$O 10$_{1,9}$-10$_{0,10}$     &  98201.071 & 6.89 &   51.7 &   98201.5                          & 7.7 &0.07\\   
SO$^{18}$O 28$_{4,24}$-27$_{5,23}$    &  98879.028 & 4.52 &  393.7 &   98881.4                          & 1.8 &0.02\\
SO$^{18}$O 3$_{1,3}$-2$_{0,2}$        & 100072.226 & 2.01 &    7.4 &   \tablefootmark{56}               & ... &... \\    
SO$^{18}$O 18$_{5,14}$-19$_{4,15}$    & 100152.038 & 2.70 &  208.5 &   100152.6\tablefootmark{1,34}     & 7.3 &0.07\\
SO$^{18}$O 2$_{2,0}$-3$_{1,3}$        & 100241.696 & 0.16 &   12.2 &   \tablefootmark{66}               & ... &... \\ 
SO$^{18}$O 7$_{3,5}$-8$_{2,6}$        & 101189.989 & 0.94 &   45.9 &   \tablefootmark{16}               & ... &... \\ 
SO$^{18}$O 18$_{5,13}$-19$_{4,16}$    & 102098.856 & 2.69 &  208.5 &   102099.5                         & 7.1 &0.01\\
SO$^{18}$O 28$_{3,26}$-27$_{4,23}$    & 103761.584 & 3.21 &  373.9 &   103761.5\tablefootmark{17}       & 9.2 &0.04\\   
SO$^{18}$O 7$_{3,4}$-8$_{2,7}$        & 107207.806 & 0.92 &   45.9 &   107210.5\tablefootmark{67}       & 1.5 &0.06\\ 
SO$^{18}$O 29$_{3,27}$-28$_{4,24}$    & 108156.775 & 3.07 &  398.9 &   108158.5                         & 4.2 &0.03\\   
SO$^{18}$O 23$_{6,18}$-24$_{5,19}$    & 108397.195 & 3.47 &  326.1 &   108398.5                         & 5.4 &0.02\\
SO$^{18}$O 8$_{0,8}$-7$_{1,7}$        & 108695.341 & 4.54 &   30.9 &   108697.5\tablefootmark{16}       & 3.0 &0.05\\ 
SO$^{18}$O 23$_{6,17}$-24$_{5,20}$    & 109165.615 & 3.46 &  326.1 &   \tablefootmark{31}               & ... &... \\ 
SO$^{18}$O 11$_{1,1}$-11$_{0,11}$     & 109636.196 & 6.93 &   61.5 &   109637.5                         & 5.4 &0.07\\  
SO$^{18}$O 12$_{4,9}$-13$_{3,10}$     & 110819.438 & 1.71 &  106.1 &   110820.5\tablefootmark{53}       & 6.1 &0.06\\ 
SO$^{18}$O 12$_{4,8}$-13$_{3,11}$     & 113802.293 & 1.70 &  106.1 &   \tablefootmark{7}                & ... &... \\ 
SO$^{18}$O 17$_{2,15}$-16$_{3,14}$    & 113985.361 & 3.28 &  145.3 &   \tablefootmark{4}                & ... &... \\    
SO$^{18}$O 4$_{1,4}$-3$_{0,3}$        & 115401.986 & 2.55 &   10.7 &   115404.5                         & 2.5 &0.08\\ 
SO$^{18}$O 5$_{1,5}$-4$_{0,4}$        & 130142.719 & 3.12 &   14.9 &   130146.4                         & 0.5 &0.13\\
SO$^{18}$O 11$_{4,8}$-12$_{3,9}$      & 130201.251 & 1.49 &   95.7 &   \tablefootmark{6}                & ... &... \\ 
SO$^{18}$O 8$_{2,6}$-8$_{1,7}$        & 131766.987 & 5.61 &   41.1 &   131767.6                         & 7.6 &0.13\\   
SO$^{18}$O 15$_{2,13}$-15$_{1,14}$    & 131783.379 & 12.5 &  115.7 &   131785.5\tablefootmark{68}       & 4.2 &0.14\\ 
SO$^{18}$O 11$_{4,7}$-12$_{3,10}$     & 132076.129 & 1.49 &   95.7 &   132076.4\tablefootmark{17}       & 8.4 &0.09\\ 
SO$^{18}$O 7$_{2,5}$-7$_{1,6}$        & 134717.922 & 4.66 &   34.0 &   134719.6                         & 5.3 &0.14\\   
SO$^{18}$O 16$_{2,14}$-16$_{1,15}$    & 136657.242 & 13.1 &  130.1 &   \tablefootmark{5}                & ... &... \\ 
SO$^{18}$O 13$_{1,12}$-13$_{0,13}$    & 136749.392 & 6.80 &   83.8 &   136751.1                         & 5.3 &0.21\\   
SO$^{18}$O 6$_{2,4}$-6$_{1,5}$        & 137821.359 & 3.79 &   27.9 &   137824.5                         & 2.2 &0.20\\    
SO$^{18}$O 16$_{5,12}$-17$_{4,13}$    & 138730.445 & 2.26 &  178.1 &   138730.5\tablefootmark{17}       & 8.9 &0.12\\ 
SO$^{18}$O 16$_{5,11}$-17$_{4,14}$    & 139548.900 & 2.26 &  178.1 &   139551.4                         & 3.6 &0.11\\    
SO$^{18}$O 5$_{3,3}$-6$_{2,4}$        & 140259.456 & 0.50 &   34.6 &   \tablefootmark{53}               & ... &... \\ 
SO$^{18}$O 5$_{2,3}$-5$_{1,4}$        & 140879.971 & 2.99 &   22.7 &   140880.5                         & 7.9 &0.11\\
SO$^{18}$O 13$_{1,12}$-12$_{2,11}$    & 141009.800 & 3.85 &   83.8 &   141012.7                         & 2.8 &0.12\\
SO$^{18}$O 18$_{2,16}$-17$_{3,15}$    & 141890.087 & 3.64 &  161.4 &   141891.6                         & 5.8 &0.08\\   
SO$^{18}$O 17$_{2,15}$-17$_{1,16}$    & 143096.211 & 13.6 &  145.3 &   \tablefootmark{16}               & ... &... \\
SO$^{18}$O 4$_{2,2}$-4$_{1,3}$        & 143714.712 & 2.26 &   18.3 &   143715.5                         & 7.4 &0.10\\    
SO$^{18}$O 6$_{1,6}$-5$_{0,5}$        & 144375.674 & 3.74 &   19.9 &   144377.6                         & 5.0 &0.14\\ 
SO$^{18}$O 3$_{2,1}$-3$_{1,2}$        & 146171.277 & 1.57 &   14.8 &   \tablefootmark{1}                & ... &... \\
SO$^{18}$O 21$_{6,16}$-22$_{5,17}$    & 146720.814 & 3.03 &  287.0 &   146725.4\tablefootmark{17}       & -0.4& 0.03\\    
SO$^{18}$O 21$_{6,15}$-22$_{5,18}$    & 147048.896 & 3.03 &  287.0 &   \tablefootmark{34}               & ... &... \\
SO$^{18}$O 2$_{2,0}$-2$_{1,1}$        & 148124.155 & 0.87 &   12.2 &   148125.1\tablefootmark{17}       & 7.1 &0.24\\
SO$^{18}$O 10$_{4,7}$-11$_{3,8}$      & 149240.910 & 1.27 &   86.1 &   149241.3                         & 8.2 &0.08\\
SO$^{18}$O 10$_{0,10}$-9$_{1,9}$      & 150298.672 & 6.34 &   47.0 &   150301.4                         & 3.6 &0.18\\   
SO$^{18}$O 10$_{4,6}$-11$_{3,9}$      & 150370.440 & 1.27 &   86.1 &   \tablefootmark{49}               & ... &... \\   
SO$^{18}$O 18$_{2,16}$-18$_{1,17}$    & 151170.878 & 13.9 &  161.4 &   151172.6\tablefootmark{41}       & 5.6 &0.13\\
SO$^{18}$O 24$_{3,21}$-23$_{4,20}$    & 151524.215 & 4.17 &  285.9 &   151525.1                         & 7.3 &0.05\\   
SO$^{18}$O 2$_{2,1}$-2$_{1,2}$        & 152273.960 & 0.83 &   12.2 &   \tablefootmark{69}               & ... &... \\    
SO$^{18}$O 14$_{1,13}$-14$_{0,14}$    & 152276.995 & 6.68 &   96.2 &   152278.9                         & 5.3 &0.22\\ 
SO$^{18}$O 3$_{2,2}$-3$_{1,3}$        & 154383.207 & 1.44 &   14.8 &   154385.1                         & 5.3 &0.11\\ 
SO$^{18}$O 4$_{2,3}$-4$_{1,4}$        & 157205.792 & 1.98 &   18.3 &   157206.4                         & 7.8 &0.17\\   
SO$^{18}$O 15$_{5,11}$-16$_{4,12}$    & 157677.252 & 2.04 &  164.2 &   157679.5\tablefootmark{40}       & 4.7 &0.11\\
SO$^{18}$O 15$_{5,10}$-16$_{4,13}$    & 158186.297 & 2.04 &  164.2 &   \tablefootmark{49}               & ... &... \\  
SO$^{18}$O 7$_{1,7}$-6$_{0,6}$        & 158202.045 & 4.40 &   25.7 &   \tablefootmark{49}               & ... &... \\
SO$^{18}$O 4$_{3,2}$-5$_{2,3}$        & 159085.121 & 0.30 &   30.3 &   \tablefootmark{17}               & ... &... \\
SO$^{18}$O 4$_{3,1}$-5$_{2,4}$        & 160099.923 & 0.30 &   30.3 &   160102.7\tablefootmark{17}       & 3.8 &0.19\\
SO$^{18}$O 5$_{2,4}$-5$_{1,5}$        & 160749.394 & 2.46 &   22.6 &   160750.5                         & 6.9 &0.19\\   
SO$^{18}$O 19$_{2,17}$-19$_{1,18}$    & 160926.624 & 14.0 &  178.4 &   160927.5                         & 7.4 &0.15\\
SO$^{18}$O 6$_{2,5}$-6$_{1,6}$        & 165022.264 & 2.91 &   27.8 &   165023.9                         & 6.0 &0.14\\
SO$^{18}$O 9$_{2,7}$-8$_{2,6}$        & 165236.094 & 8.55 &   49.0 &   \tablefootmark{49}               & ... &... \\
SO$^{18}$O 20$_{6,15}$-21$_{5,16}$    & 165650.855 & 2.82 &  268.7 &   \tablefootmark{5}                & ... &... \\   
SO$^{18}$O 20$_{6,14}$-21$_{5,17}$    & 165858.555 & 2.82 &  268.7 &   \tablefootmark{1,24}             & ... &... \\   
SO$^{18}$O 14$_{1,13}$-13$_{2,12}$    & 166375.483 & 4.45 &   96.2 &   166377.6\tablefootmark{70,71}    & 5.2 &0.15\\
SO$^{18}$O 9$_{4,6}$-10$_{3,7}$       & 168012.811 & 1.05 &   77.5 &   168014.5\tablefootmark{17}       & 6.0 &0.15\\   
SO$^{18}$O 9$_{4,5}$-10$_{3,8}$       & 168660.086 & 1.05 &   77.5 &   \tablefootmark{17}               & ... &... \\   
SO$^{18}$O 15$_{1,14}$-15$_{0,15}$    & 168946.152 & 6.55 &  109.4 &   168947.5\tablefootmark{53}       & 6.6 &0.21\\    
SO$^{18}$O 7$_{2,6}$-7$_{1,7}$        & 170032.391 & 3.32 &   33.9 &   \tablefootmark{5}                & ... &... \\ 
SO$^{18}$O 19$_{2,17}$-18$_{3,16}$    & 170334.178 & 4.04 &  178.4 &   \tablefootmark{4}                & ... &... \\ 
SO$^{18}$O 11$_{0,11}$-10$_{1,10}$    & 170740.229 & 7.31 &   56.3 &   \tablefootmark{49}               & ... &... \\ 
SO$^{18}$O 8$_{1,8}$-7$_{0,7}$        & 171738.990 & 5.13 &   32.3 &   \tablefootmark{4}                & ... &... \\ 
SO$^{18}$O 20$_{2,18}$-20$_{1,19}$    & 172376.560 & 14.1 &  196.3 &   \tablefootmark{5}                & ... &... \\ 
SO$^{18}$O 25$_{7,19}$-26$_{6,20}$    & 173292.221 & 3.59 &  399.7 &   \tablefootmark{7}                & ... &... \\ 
SO$^{18}$O 25$_{7,18}$-26$_{6,21}$    & 173372.106 & 3.59 &  399.7 &   \tablefootmark{9}                & ... &... \\   
SO$^{18}$O 8$_{2,7}$-8$_{1,8}$        & 175786.587 & 3.70 &   40.8 &   \tablefootmark{3}                & ... &... \\   
SO$^{18}$O 14$_{5,10}$-15$_{4,11}$    & 176449.762 & 1.82 &  151.1 &   \tablefootmark{17}               & ... &... \\   
SO$^{18}$O 14$_{5,9}$-15$_{4,12}$     & 176756.335 & 1.82 &  151.1 &   \tablefootmark{34}               & ... &... \\   
SO$^{18}$O 3$_{3,1}$-4$_{2,2}$        & 177592.074 & 0.13 &   26.8 &   177593.6\tablefootmark{72}       & 6.4 &0.33\\
SO$^{18}$O 3$_{3,0}$-4$_{2,3}$        & 178027.433 & 0.13 &   26.8 &   \tablefootmark{17}               & ... &... \\ 
SO$^{18}$O 25$_{3,22}$-25$_{2,23}$    & 196757.077 & 20.2 &  308.3 &   \tablefootmark{6}                & ... &... \\  
SO$^{18}$O 11$_{2,10}$-11$_{1,11}$    & 197543.946 & 4.61 &   66.7 &   \tablefootmark{4}                & ... &... \\  
SO$^{18}$O 19$_{3,16}$-19$_{2,17}$    & 198011.793 & 13.9 &  187.9 &   \tablefootmark{5}                & ... &... \\  
SO$^{18}$O 10$_{1,10}$-9$_{0,9}$      & 198451.881 & 6.74 &   48.1 &   198454.9                         & 4.4 &0.23\\
SO$^{18}$O 20$_{2,18}$-19$_{3,17}$    & 199209.147 & 4.48 &  196.3 &   \tablefootmark{17}               & ... &... \\
SO$^{18}$O 22$_{2,20}$-22$_{1,21}$    & 200212.306 & 13.8 &  234.8 &   200213.6                         & 7.1 &0.09\\
SO$^{18}$O 26$_{3,23}$-26$_{2,24}$    & 202204.122 & 20.7 &  331.6 &   \tablefootmark{13}               & ... &... \\
SO$^{18}$O  3$_{2, 2}$- 2$_{1, 1}$    & 202265.667 & 1.67 &   14.8 &   \tablefootmark{13}               & ... &... \\
SO$^{18}$O 18$_{3,15}$-18$_{2,16}$    & 202393.329 & 12.7 &  171.1 &   202393.2                         & 9.2 &0.11\\
SO$^{18}$O 18$_{6,13}$-19$_{5,14}$    & 203148.227 & 2.38 &  234.8 &   203150.9                         & 5.1 &0.13\\
SO$^{18}$O 18$_{6,12}$-19$_{5,15}$    & 203225.585 & 2.38 &  234.8 &   \tablefootmark{23}               & ... &... \\
SO$^{18}$O  7$_{4, 4}$- 8$_{3, 5}$    & 204989.937 & 0.63 &   62.7 &   204993.6                         & 3.6 &0.10\\
SO$^{18}$O 17$_{1,16}$-17$_{0,17}$    & 205002.547 & 6.31 &  138.4 &   \tablefootmark{5,7}              & ... &... \\
SO$^{18}$O  7$_{4, 3}$- 8$_{3, 6}$    & 205164.732 & 0.63 &   62.7 &   205167.4\tablefootmark{26}       & 5.1 &0.42\\
SO$^{18}$O 12$_{2,11}$-12$_{1,12}$    & 206285.933 & 4.85 &   77.0 &   206286.2                         & 8.6 &0.28\\
SO$^{18}$O  3$_{2, 1}$- 2$_{1, 2}$    & 206589.735 & 1.60 &   14.8 &   \tablefootmark{7}                & ... &... \\
SO$^{18}$O 17$_{3,14}$-17$_{2,15}$    & 207401.220 & 11.5 &  155.2 &   \tablefootmark{4,7,73}           & ... &... \\
SO$^{18}$O 27$_{3,24}$-27$_{2,25}$    & 209536.690 & 21.1 &  355.8 &   \tablefootmark{16}               & ... &... \\
SO$^{18}$O 13$_{0,13}$-12$_{1,12}$    & 210546.341 & 9.34 &   77.2 &   210548.7\tablefootmark{34}       & 5.6 &1.23\\
SO$^{18}$O 11$_{1,11}$-10$_{0,10}$    & 211873.232 & 7.63 &   57.2 &   211873.6\tablefootmark{60}       & 8.5 &0.82\\
SO$^{18}$O 26$_{3,23}$-25$_{4,22}$    & 211913.681 & 4.76 &  331.6 &   noisy spectrum                   & ... &... \\
SO$^{18}$O 16$_{3,13}$-16$_{2,14}$    & 212789.912 & 10.4 &  140.3 &   \tablefootmark{32}               & ... &... \\
SO$^{18}$O 12$_{5, 8}$-13$_{4, 9}$    & 213591.909 & 1.39 &  127.7 &   213593.6                         & 6.6 &0.11\\
SO$^{18}$O 12$_{5, 7}$-13$_{4,10}$    & 213691.030 & 1.39 &  127.7 &   213694.9                         & 3.6 &0.09\\
SO$^{18}$O 13$_{2,12}$-13$_{1,13}$    & 215756.356 & 5.05 &   88.2 &   215757.4\tablefootmark{4}        & 7.6 &0.51\\
SO$^{18}$O 23$_{2,21}$-23$_{1,22}$    & 216415.486 & 13.6 &  255.3 &   216416.1\tablefootmark{9}        & 8.1 &0.16\\
SO$^{18}$O 16$_{1,15}$-15$_{2,14}$    & 217102.694 & 5.86 &  123.5 &   \tablefootmark{74}               & ... &... \\
SO$^{18}$O  4$_{2, 3}$- 3$_{1, 2}$    & 218230.244 & 1.88 &   18.3 &   \tablefootmark{15}               & ... &... \\
SO$^{18}$O 15$_{3,12}$-15$_{2,13}$    & 218316.801 & 9.40 &  126.2 &   \tablefootmark{56}               & ... &... \\
SO$^{18}$O 28$_{3,25}$-28$_{2,26}$    & 218793.885 & 21.3 &  380.9 &   218796.1                         & 6.0 &0.09\\
SO$^{18}$O 17$_{6,12}$-18$_{5,13}$    & 221746.496 & 2.16 &  219.2 &   \tablefootmark{23}               & ... &... \\
SO$^{18}$O 17$_{6,11}$-18$_{5,14}$    & 221791.775 & 2.16 &  219.2 &   221794.9\tablefootmark{17}       & 4.8 &0.57\\
SO$^{18}$O  6$_{4, 3}$- 7$_{3, 4}$    & 223286.066 & 0.43 &   56.6 &   223287.4                         & 7.2 &0.09\\
SO$^{18}$O  6$_{4, 2}$- 7$_{3, 5}$    & 223365.572 & 0.43 &   56.6 &   223367.4\tablefootmark{4}        & 6.5 &0.15\\
SO$^{18}$O 14$_{3,11}$-14$_{2,12}$    & 223753.919 & 8.47 &  113.1 &   223757.4                         & 4.3 &0.33\\
SO$^{18}$O 18$_{1,17}$-18$_{0,18}$    & 223997.568 & 6.22 &  154.2 &   \tablefootmark{4}                & ... &... \\
SO$^{18}$O 12$_{1,12}$-11$_{0,11}$    & 225476.608 & 8.56 &   67.1 &   225479.8                         & 4.8 &0.33\\
SO$^{18}$O 14$_{2,13}$-14$_{1,14}$    & 225937.235 & 5.23 &  100.2 &   225939.9                         & 5.5 &0.16\\
SO$^{18}$O  4$_{2, 2}$- 3$_{1, 3}$    & 227022.358 & 1.72 &   18.3 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O 21$_{2,19}$-20$_{3,18}$    & 228399.026 & 4.97 &  215.1 &   228403.5                         & 3.1 &0.06\\
SO$^{18}$O 13$_{3,10}$-13$_{2,11}$    & 228899.481 & 7.61 &  100.8 &   228901.1\tablefootmark{25}       & 6.9 &1.25\\
SO$^{18}$O 22$_{7,16}$-23$_{6,17}$    & 229536.105 & 2.93 &  337.1 &   229541.1\tablefootmark{5}        & 2.5 &0.27\\
SO$^{18}$O 22$_{7,15}$-23$_{6,18}$    & 229554.746 & 2.93 &  337.1 &   229557.4                         & 5.5 &0.12\\
SO$^{18}$O 14$_{0,14}$-13$_{1,13}$    & 229854.843 & 10.4 &   88.9 &   \tablefootmark{23}               & ... &... \\
SO$^{18}$O 29$_{3,26}$-29$_{2,27}$    & 229980.850 & 21.3 &  406.9 &   229984.9                         & 3.7 &0.15\\
SO$^{18}$O 11$_{5, 7}$-12$_{4, 8}$    & 232008.234 & 1.17 &  117.3 &   \tablefootmark{4}                & ... &... \\
SO$^{18}$O 11$_{5, 6}$-12$_{4, 9}$    & 232060.800 & 1.17 &  117.3 &   232064.9                         & 3.7 &0.16\\
SO$^{18}$O 17$_{3,15}$-18$_{0,18}$    & 233278.358 & 0.12 &  154.6 &   \tablefootmark{4}                & ... &... \\
SO$^{18}$O  5$_{2, 4}$- 4$_{1, 3}$    & 233497.590 & 2.12 &   22.6 &   \tablefootmark{4}                & ... &... \\
SO$^{18}$O 12$_{3, 9}$-12$_{2,10}$    & 233588.336 & 6.82 &   89.5 &   \tablefootmark{6}                & ... &... \\
SO$^{18}$O 24$_{2,22}$-24$_{1,23}$    & 233949.989 & 13.3 &  276.6 &   233950.5\tablefootmark{6,36}     & 8.3 &0.27\\
SO$^{18}$O 18$_{3,16}$-19$_{0,19}$    & 233967.257 & 0.13 &  170.3 &   \tablefootmark{6}                & ... &... \\
SO$^{18}$O 16$_{3,14}$-17$_{0,17}$    & 234113.397 & 0.11 &  139.8 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O 19$_{3,17}$-20$_{0,20}$    & 236122.215 & 0.14 &  186.8 &   \tablefootmark{17}               & ... &... \\
SO$^{18}$O 15$_{3,13}$-16$_{0,16}$    & 236522.092 & 0.10 &  125.9 &   \tablefootmark{56}               & ... &... \\
SO$^{18}$O 15$_{2,14}$-15$_{1,15}$    & 236804.935 & 5.38 &  113.1 &   \tablefootmark{5,6}              & ... &... \\
SO$^{18}$O 27$_{8,20}$-28$_{7,21}$    & 237018.562 & 3.70 &  481.6 &   237021.5                         & 5.3 &0.14\\
SO$^{18}$O 27$_{8,19}$-28$_{7,22}$    & 237025.774 & 3.70 &  481.6 &   237026.5                         & 8.1 &0.17\\
SO$^{18}$O 11$_{3, 8}$-11$_{2, 9}$    & 237700.285 & 6.09 &   79.0 &   237706.3                         & 1.4 &0.18\\
SO$^{18}$O 13$_{1,13}$-12$_{0,12}$    & 239336.024 & 9.53 &   77.8 &   239340.2                         & 3.8 &0.45\\
SO$^{18}$O 16$_{6,11}$-17$_{5,12}$    & 240261.313 & 1.94 &  204.4 &   \tablefootmark{35}               & ... &... \\ 
SO$^{18}$O 16$_{6,10}$-17$_{5,13}$    & 240286.978 & 1.94 &  204.4 &   \tablefootmark{5}                & ... &... \\ 
SO$^{18}$O 10$_{3, 7}$-10$_{2, 8}$    & 241165.049 & 5.40 &   69.4 &   \tablefootmark{16}               & ... &... \\ 
SO$^{18}$O  5$_{4, 2}$- 6$_{3, 3}$    & 241499.067 & 0.25 &   51.4 &   \tablefootmark{7,23}             & ... &... \\ 
SO$^{18}$O  5$_{4, 1}$- 6$_{3, 4}$    & 241530.882 & 0.25 &   51.4 &   \tablefootmark{7}                & ... &... \\ 
SO$^{18}$O 17$_{1,16}$-16$_{2,15}$    & 242215.554 & 6.66 &  138.4 &   \tablefootmark{4}                & ... &... \\ 
SO$^{18}$O 30$_{3,27}$-30$_{2,28}$    & 243063.849 & 21.2 &  433.8 &   243066.3                         & 6.0 &0.43\\
SO$^{18}$O 27$_{3,24}$-26$_{4,23}$    & 243287.035 & 5.11 &  355.8 &   \tablefootmark{34}               & ... &... \\ 
SO$^{18}$O 19$_{1,18}$-19$_{0,19}$    & 243374.811 & 6.15 &  170.7 &   243377.6                         & 5.6 &0.17\\
SO$^{18}$O 33$_{4,29}$-32$_{5,28}$    & 243806.001 & 5.57 &  531.7 &   243810.5\tablefootmark{17}       & 3.5 &0.33\\ 
SO$^{18}$O  9$_{3, 6}$- 9$_{2, 7}$    & 243962.753 & 4.75 &   60.7 &   243965.5                         & 5.6 &0.41\\
SO$^{18}$O 21$_{3,19}$-22$_{0,22}$    & 244570.319 & 0.14 &  222.4 &   \tablefootmark{33}               & ... &... \\ 
SO$^{18}$O  8$_{3, 5}$- 8$_{2, 6}$    & 246119.337 & 4.12 &   52.9 &   246122.6                         & 5.0 &0.32\\
SO$^{18}$O 13$_{3,11}$-14$_{0,14}$    & 246199.086 & 0.07 &  100.7 &   \tablefootmark{56}               & ... &... \\ 
SO$^{18}$O  7$_{3, 4}$- 7$_{2, 5}$    & 247697.435 & 3.50 &   45.9 &   \tablefootmark{5}                & ... &... \\ 
SO$^{18}$O  6$_{2, 5}$- 5$_{1, 4}$    & 248074.508 & 2.38 &   27.8 &   \tablefootmark{49}               & ... &... \\ 
SO$^{18}$O 21$_{7,15}$-22$_{6,16}$    & 248124.713 & 2.71 &  318.0 &   248128.9\tablefootmark{17}       & 3.9 &0.35\\ 
SO$^{18}$O 21$_{7,14}$-22$_{6,17}$    & 248135.684 & 2.71 &  318.0 &   no spectrum                      & ... &... \\ 
SO$^{18}$O 16$_{2,15}$-16$_{1,16}$    & 248330.358 & 5.50 &  126.8 &   248332.6                         & 6.3 &0.30\\
SO$^{18}$O  5$_{2, 3}$- 4$_{1, 4}$    & 248435.799 & 1.83 &   22.7 &   \tablefootmark{4}                & ... &... \\ 
SO$^{18}$O 15$_{0,15}$-14$_{1,14}$    & 248771.504 & 11.4 &  101.3 &   248772.5                         & 7.8 &0.75\\
SO$^{18}$O  6$_{3, 3}$- 6$_{2, 4}$    & 248784.360 & 2.89 &   39.8 &   \tablefootmark{5}                & ... &... \\ 
SO$^{18}$O  5$_{3, 2}$- 5$_{2, 3}$    & 249479.459 & 2.26 &   34.6 &   249483.9\tablefootmark{7,71}     & 3.7 &0.36\\ 
SO$^{18}$O  4$_{3, 1}$- 4$_{2, 2}$    & 249882.801 & 1.61 &   30.3 &   \tablefootmark{16}               & ... &... \\ 
SO$^{18}$O  3$_{3, 0}$- 3$_{2, 1}$    & 250086.400 & 0.89 &   26.8 &   \tablefootmark{39}               & ... &... \\ 
SO$^{18}$O  3$_{3, 1}$- 3$_{2, 2}$    & 250231.226 & 0.89 &   26.8 &   250236.3                         & 2.9 &0.15\\
SO$^{18}$O  4$_{3, 2}$- 4$_{2, 3}$    & 250315.128 & 1.61 &   30.3 &   \tablefootmark{6}                & ... &... \\ 
SO$^{18}$O 10$_{5, 6}$-11$_{4, 7}$    & 250345.658 & 0.96 &  107.7 &   \tablefootmark{23}               & ... &... \\ 
SO$^{18}$O 10$_{5, 5}$-11$_{4, 8}$    & 250371.975 & 0.96 &  107.7 &   \tablefootmark{23}               & ... &... \\ 
SO$^{18}$O  5$_{3, 3}$- 5$_{2, 4}$    & 250481.005 & 2.26 &   34.6 &   250482.6\tablefootmark{19,26,27} & 7.1 &0.58\\   
SO$^{18}$O 22$_{3,20}$-23$_{0,23}$    & 250723.320 & 0.14 &  241.5 &   250726.5\tablefootmark{72}       & 5.2 &0.08\\ 
SO$^{18}$O  6$_{3, 4}$- 6$_{2, 5}$    & 250767.445 & 2.87 &   39.8 &   no spectrum                      & ... &... \\
SO$^{18}$O  7$_{3, 5}$- 7$_{2, 6}$    & 251218.717 & 3.47 &   45.9 &   \tablefootmark{49}               & ... &... \\
SO$^{18}$O  8$_{3, 6}$- 8$_{2, 7}$    & 251883.714 & 4.06 &   52.9 &   \tablefootmark{16}               & ... &... \\
SO$^{18}$O 32$_{4,28}$-32$_{3,29}$    & 252312.209 & 25.2 &  502.2 &   252316.4                         & 4.0 &0.11\\
SO$^{18}$O 33$_{4,29}$-33$_{3,30}$    & 252599.016 & 26.3 &  531.7 &   252601.5\tablefootmark{41}       & 6.1 &0.38\\
SO$^{18}$O 25$_{2,23}$-25$_{1,24}$    & 252627.480 & 13.1 &  298.8 &   252633.5\tablefootmark{4}        & 1.9 &0.55\\
SO$^{18}$O  9$_{3, 7}$- 9$_{2, 8}$    & 252814.791 & 4.64 &   60.7 &   \tablefootmark{16}               & ... &... \\
SO$^{18}$O 12$_{3,10}$-13$_{0,13}$    & 253493.155 & 0.06 &   89.4 &   \tablefootmark{69}               & ... &... \\
SO$^{18}$O 14$_{1,14}$-13$_{0,13}$    & 253497.373 & 10.5 &   89.4 &   253501.3                         & 4.4 &0.28\\
SO$^{18}$O 31$_{4,27}$-31$_{3,28}$    & 253792.638 & 24.1 &  473.7 &   253793.5\tablefootmark{17}       & 8.0 &0.21\\
SO$^{18}$O 10$_{3, 8}$-10$_{2, 9}$    & 254066.518 & 5.21 &   69.4 &   254068.9\tablefootmark{4}        & 6.2 &0.93\\
SO$^{18}$O 34$_{4,30}$-34$_{3,31}$    & 254792.758 & 27.2 &  562.1 &   \tablefootmark{12}               & ... &... \\
SO$^{18}$O 26$_{8,19}$-27$_{7,20}$    & 255656.625 & 3.48 &  458.1 &   \tablefootmark{22,75}            & ... &... \\
SO$^{18}$O 26$_{8,18}$-27$_{7,21}$    & 255660.974 & 3.48 &  458.1 &   \tablefootmark{22,75}            & ... &... \\
SO$^{18}$O 11$_{3, 9}$-11$_{2,10}$    & 255694.394 & 5.78 &   78.9 &   \tablefootmark{62}               & ... &... \\
SO$^{18}$O 28$_{4,25}$-29$_{1,28}$    & 256635.956 & 0.32 &  392.1 &   256640.4                         & 3.8 &0.07\\
SO$^{18}$O 27$_{4,24}$-28$_{1,27}$    & 256860.014 & 0.31 &  367.7 &   \tablefootmark{51}               & ... &... \\
SO$^{18}$O 30$_{4,26}$-30$_{3,27}$    & 256869.345 & 22.8 &  446.1 &   \tablefootmark{51}               & ... &... \\
SO$^{18}$O 12$_{3,10}$-12$_{2,11}$    & 257753.563 & 6.33 &   89.4 &   257754.5\tablefootmark{5,23}     & 7.9 &0.28\\
SO$^{18}$O 22$_{2,20}$-21$_{3,19}$    & 257780.402 & 5.51 &  234.8 &   257783.5\tablefootmark{27,}      & 5.4 &0.12\\
SO$^{18}$O 31$_{3,28}$-31$_{2,29}$    & 257966.427 & 21.0 &  461.5 &   257968.5                         & 6.6 &0.19\\
SO$^{18}$O 29$_{4,26}$-30$_{1,29}$    & 258050.529 & 0.34 &  417.4 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O 23$_{3,21}$-24$_{0,24}$    & 258063.984 & 0.14 &  261.4 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O 15$_{6,10}$-16$_{5,11}$    & 258703.135 & 1.72 &  190.5 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O 15$_{6, 9}$-16$_{5,12}$    & 258717.168 & 1.72 &  190.5 &   258720.5                         & 5.1 &0.12\\
SO$^{18}$O 26$_{4,23}$-27$_{1,26}$    & 258800.211 & 0.29 &  344.1 &   258802.5\tablefootmark{17}       & 6.4 &0.16\\
SO$^{18}$O 35$_{4,31}$-35$_{3,32}$    & 259001.896 & 27.9 &  593.5 &   \tablefootmark{52}               & ... &... \\
SO$^{18}$O 29$_{2,27}$-30$_{1,30}$    & 259066.034 & 0.14 &  395.8 &   259070.1\tablefootmark{17}       & 4.3 &0.19\\
SO$^{18}$O  4$_{4, 1}$- 5$_{3, 2}$    & 259653.472 & 0.10 &   47.1 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O  4$_{4, 0}$- 5$_{3, 3}$    & 259664.080 & 0.10 &   47.1 &   \tablefootmark{5}                & ... &... \\
SO$^{18}$O 13$_{3,11}$-13$_{2,12}$    & 260297.574 & 6.87 &  100.7 &   \tablefootmark{6}                & ... &... \\
SO$^{18}$O 17$_{2,16}$-17$_{1,17}$    & 260479.408 & 5.60 &  141.3 &   \tablefootmark{74}               & ... &... \\
SO$^{18}$O 30$_{4,27}$-31$_{1,30}$    & 261020.897 & 0.34 &  443.6 &   \tablefootmark{17}               & ... &... \\
SO$^{18}$O 29$_{4,25}$-29$_{3,26}$    & 261340.830 & 21.4 &  419.4 &   261341.4                         & 8.3 &0.48\\
SO$^{18}$O  7$_{2, 6}$- 6$_{1, 5}$    & 261972.250 & 2.67 &   33.9 &   261971.5\tablefootmark{17,41}    & 9.9 &0.39\\
SO$^{18}$O 11$_{3, 9}$-12$_{0,12}$    & 262401.534 & 0.04 &   78.9 &   \tablefootmark{7}                & ... &... \\
SO$^{18}$O 25$_{4,22}$-26$_{1,25}$    & 262526.174 & 0.27 &  321.4 &   \tablefootmark{30,49}            & ... &... \\ 
SO$^{18}$O 31$_{9,23}$-32$_{8,24}$    & 262894.205 & 4.26 &  624.7 &   \tablefootmark{7}                & ... &... \\
SO$^{18}$O 31$_{9,22}$-32$_{8,25}$    & 262895.846 & 4.26 &  624.7 &   \tablefootmark{7}                & ... &... \\
SO$^{18}$O 20$_{1,19}$-20$_{0,20}$    & 262954.802 & 6.10 &  188.1 &   \tablefootmark{26}               & ... &... \\
SO$^{18}$O 14$_{3,12}$-14$_{2,13}$    & 263377.210 & 7.39 &  112.8 &   263377.6\tablefootmark{5}        & 8.6 &0.19\\
SO$^{18}$O 36$_{4,32}$-36$_{3,33}$    & 265303.263 & 28.3 &  625.7 &   265302.7\tablefootmark{68}       & 9.6 &0.17\\
SO$^{18}$O 31$_{4,28}$-32$_{1,31}$    & 265460.709 & 0.35 &  470.6 &   \tablefootmark{25}               & ... &... \\
SO$^{18}$O 20$_{7,14}$-21$_{6,15}$    & 266646.030 & 2.49 &  299.8 &   266648.5                         & 6.2 &0.19\\
SO$^{18}$O 20$_{7,13}$-21$_{6,16}$    & 266652.322 & 2.49 &  299.8 &   266653.5\tablefootmark{77}       & 7.7 &0.24\\
SO$^{18}$O 28$_{4,24}$-28$_{3,25}$    & 266977.664 & 20.1 &  393.7 &   266980.5                         & 5.8 &0.32\\
SO$^{18}$O 18$_{1,17}$-17$_{2,16}$    & 266993.928 & 7.52 &  154.2 &   \tablefootmark{6}                & ... &... \\
SO$^{18}$O 15$_{3,13}$-15$_{2,14}$    & 267039.427 & 7.90 &  125.9 &   267043.9                         & 4.0 &0.17\\
SO$^{18}$O 16$_{0,16}$-15$_{1,15}$    & 267322.270 & 12.5 &  114.5 &   no spectrum                      & ... &... \\
SO$^{18}$O 15$_{1,15}$-14$_{0,14}$    & 267979.833 & 11.5 &  101.7 &   267985.5                         & 2.7 &0.41\\
SO$^{18}$O 24$_{4,21}$-25$_{1,24}$    & 268096.198 & 0.24 &  299.6 &   268096.4\tablefootmark{17}       & 8.8 &0.31\\
SO$^{18}$O  9$_{5, 5}$-10$_{4, 6}$    & 268618.479 & 0.76 &   99.0 &   268620.5                         & 6.7 &0.19\\
SO$^{18}$O  9$_{5, 4}$-10$_{4, 7}$    & 268630.772 & 0.76 &   99.0 &   \tablefootmark{31}               & ... &... \\
SO$^{18}$O  6$_{2, 4}$- 5$_{1, 5}$    & 270970.943 & 1.90 &   27.9 &   270974.5\tablefootmark{34}       & 5.1 &0.39\\
SO$^{18}$O 32$_{4,29}$-33$_{1,32}$    & 271281.411 & 0.35 &  498.5 &   \tablefootmark{7}                & ... &... \\
SO$^{18}$O 16$_{3,14}$-16$_{2,15}$    & 271326.403 & 8.37 &  139.8 &   271328.9\tablefootmark{36}       & 6.2 &0.18\\
SO$^{18}$O 26$_{2,24}$-26$_{1,25}$    & 272235.733 & 12.9 &  321.9 &   \tablefootmark{31}               & ... &... \\
SO$^{18}$O 10$_{3, 8}$-11$_{0,11}$    & 272869.061 & 0.03 &   69.4 &   \tablefootmark{56}               & ... &... \\
SO$^{18}$O 18$_{2,17}$-18$_{1,18}$    & 273213.674 & 5.69 &  156.7 &   273216.5                         & 5.9 &0.14\\
SO$^{18}$O 27$_{4,23}$-27$_{3,24}$    & 273527.753 & 18.7 &  368.9 &   273528.6                         & 8.1 &0.24\\
SO$^{18}$O 37$_{4,33}$-37$_{3,34}$    & 273740.474 & 28.6 &  658.9 &   \tablefootmark{48}               & ... &... \\
SO$^{18}$O 25$_{8,18}$-26$_{7,19}$    & 274232.871 & 3.26 &  435.5 &   \tablefootmark{69}               & ... &... \\
SO$^{18}$O 25$_{8,17}$-26$_{7,20}$    & 274235.442 & 3.26 &  435.5 &   274236.3                         & 8.1 &0.08\\
SO$^{18}$O 32$_{3,29}$-32$_{2,30}$    & 274568.048 & 20.7 &  490.1 &   274568.5\tablefootmark{5}        & 8.5 &0.33\\
SO$^{18}$O  8$_{2, 7}$- 7$_{1, 6}$    & 275207.551 & 2.97 &   40.8 &   \tablefootmark{49}               & ... &... \\
SO$^{18}$O 28$_{3,25}$-27$_{4,24}$    & 275282.312 & 5.49 &  380.9 &   275283.9                         & 7.3 &0.17\\
SO$^{18}$O 23$_{4,20}$-24$_{1,23}$    & 275552.789 & 0.22 &  278.6 &   no spectrum                      & ... &... \\
SO$^{18}$O 25$_{3,23}$-26$_{0,26}$    & 276001.955 & 0.14 &  303.9 &   \tablefootmark{32}               & ... &... \\
SO$^{18}$O 17$_{3,15}$-17$_{2,16}$    & 276274.719 & 8.82 &  154.6 &   276277.6                         & 5.9 &0.21\\
SO$^{18}$O 34$_{4,30}$-33$_{5,29}$    & 276277.576 & 5.84 &  562.1 &   \tablefootmark{8}                & ... &... \\
SO$^{18}$O 14$_{6, 9}$-15$_{5,10}$    & 277081.114 & 1.51 &  177.5 &   277086.3\tablefootmark{9,37}     & 3.4 &0.36\\
SO$^{18}$O 14$_{6, 8}$-15$_{5,11}$    & 277088.479 & 1.51 &  177.5 &   277092.6                         & 4.5 &0.22\\
SO$^{18}$O 26$_{4,22}$-26$_{3,23}$    & 280724.381 & 17.5 &  345.0 &   280727.5\tablefootmark{68}       & 5.7 &0.25\\
\hline
\\                                                                                                      
SO$_2$ $\nu_2$=1 25$_{3,23}$-24$_{4,20}$  &    82488.410  & 3.28 & 1066.4 &  82489.5                      & 5.0 & 0.02\\
SO$_2$ $\nu_2$=1  8$_{1, 7}$- 8$_{0, 8}$  &    85208.089  & 6.40 &  781.9 &  85208.5                      & 7.6 & 0.08\\ 
SO$_2$ $\nu_2$=1 24$_{6,18}$-25$_{5,21}$  &    88029.007  & 3.67 & 1111.3 &  88031.4\tablefootmark{17}    & 0.7 & 0.04\\ 
SO$_2$ $\nu_2$=1 29$_{4,26}$-28$_{5,23}$  &    88888.803  & 4.39 & 1186.5 &  \tablefootmark{17}           & ... & ... \\ 
SO$_2$ $\nu_2$=1 13$_{4,10}$-14$_{3,11}$  &    91400.957  & 1.93 &  869.0 &  noise level                  & ... & ... \\ 
SO$_2$ $\nu_2$=1  8$_{3, 5}$- 9$_{2, 8}$  &    92660.362  & 1.13 &  800.8 &  92661.5                      & 5.4 & 0.03\\ 
SO$_2$ $\nu_2$=1 29$_{7,23}$-30$_{6,24}$  &    93456.549  & 4.44 & 1268.1 &  93457.5                      & 6.1 & 0.02\\
SO$_2$ $\nu_2$=1 39$_{6,34}$-38$_{7,31}$  &    93474.213  & 6.15 & 1555.0 &  \tablefootmark{88}           & ... & ... \\ 
SO$_2$ $\nu_2$=1 16$_{2,14}$-15$_{3,13}$  &    98264.696  & 2.99 &  882.8 &  98265.5\tablefootmark{6}     & 6.4 & 0.17\\ 
SO$_2$ $\nu_2$=1 27$_{3,25}$-26$_{4,22}$  &    99177.397  & 3.14 & 1114.8 &  \tablefootmark{5}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 18$_{5,13}$-19$_{4,16}$  &   102335.197  & 2.69 &  965.1 & 102337.0                      & 3.7 & 0.06\\ 
SO$_2$ $\nu_2$=1  7$_{3, 5}$- 8$_{2, 6}$  &   103699.749  & 0.94 &  793.5 & 103699.5\tablefootmark{17}    & 9.6 & 0.09\\ 
SO$_2$ $\nu_2$=1 31$_{3,29}$-30$_{4,26}$  &   104210.533  & 2.47 & 1222.2 & \tablefootmark{32}            & ... & ... \\ 
SO$_2$ $\nu_2$=1  2$_{2, 0}$- 3$_{1, 3}$  &   104518.097  & 0.16 &  757.9 & 104518.6\tablefootmark{41}    & 7.5 & 0.02\\ 
SO$_2$ $\nu_2$=1  3$_{1, 3}$- 2$_{0, 2}$  &   105117.218  & 2.01 &  752.9 & 105118.5                      & 5.4 & 0.08\\ 
SO$_2$ $\nu_2$=1 10$_{1, 9}$-10$_{0,10}$  &   105956.755  & 6.73 &  799.9 & 105957.5                      & 6.9 & 0.16\\ 
SO$_2$ $\nu_2$=1 29$_{3,27}$-28$_{4,24}$  &   106870.586  & 2.85 & 1166.8 & 106870.5\tablefootmark{17}    & 9.3 & 0.10\\ 
SO$_2$ $\nu_2$=1 23$_{6,18}$-24$_{5,19}$  &   107251.291  & 3.46 & 1089.2 & 107253.5\tablefootmark{6}     & 2.8 & 0.25\\ 
SO$_2$ $\nu_2$=1 22$_{3,19}$-21$_{4,18}$  &   110003.703  & 3.68 & 1003.3 & 110004.5                      & 6.9 & 0.04\\
SO$_2$ $\nu_2$=1 35$_{5,31}$-34$_{6,28}$  &   114050.625  & 5.45 & 1389.3 & \tablefootmark{6}             & ... & ... \\ 
SO$_2$ $\nu_2$=1 28$_{7,21}$-29$_{6,24}$  &   114467.268  & 4.23 & 1241.3 & 114470.5\tablefootmark{34}    & 0.7 & 0.10\\ 
SO$_2$ $\nu_2$=1 12$_{2,10}$-12$_{1,11}$  &   131530.479  & 9.89 &  827.9 & 131531.4                      & 6.9 & 0.21\\ 
SO$_2$ $\nu_2$=1 10$_{2, 8}$-10$_{1, 9}$  &   132594.603  & 7.77 &  806.3 & 132595.5                      & 6.9 & 0.34\\ 
SO$_2$ $\nu_2$=1 12$_{1,11}$-12$_{0,12}$  &   133003.613  & 6.69 &  821.6 & 133005.1\tablefootmark{90}    & 5.5 & 0.19\\ 
SO$_2$ $\nu_2$=1 11$_{4, 8}$-12$_{3, 9}$  &   133271.748  & 1.49 &  846.0 & \tablefootmark{7}             & ... & ... \\ 
SO$_2$ $\nu_2$=1 27$_{7,21}$-28$_{6,22}$  &   134483.137  & 4.01 & 1215.6 & \tablefootmark{4}             & ... & ... \\ 
SO$_2$ $\nu_2$=1 14$_{2,12}$-14$_{1,13}$  &   135531.563  & 11.7 &  853.4 & 135532.6                      & 6.7 & 0.31\\
SO$_2$ $\nu_2$=1  5$_{1, 5}$- 4$_{0, 4}$  &   136675.406  & 3.13 &  760.8 & 136676.5                      & 6.6 & 0.22\\ 
SO$_2$ $\nu_2$=1  8$_{2, 6}$- 8$_{1, 7}$  &   137234.335  & 5.68 &  788.5 & \tablefootmark{16}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 32$_{8,24}$-33$_{7,27}$  &   140968.037  & 4.78 & 1391.0 & \tablefootmark{34}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 16$_{5,11}$-17$_{4,14}$  &   142044.339  & 2.26 &  932.9 & \tablefootmark{36}            & ... & ... \\ 
SO$_2$ $\nu_2$=1  6$_{2, 4}$- 6$_{1, 5}$  &   143663.844  & 3.83 &  774.5 & 143664.5\tablefootmark{1}     & 7.7 & 0.42\\ 
SO$_2$ $\nu_2$=1  5$_{3, 3}$- 6$_{2, 4}$  &   145331.342  & 0.51 &  781.5 & 145332.7                      & 6.3 & 0.05\\ 
SO$_2$ $\nu_2$=1 16$_{2,14}$-16$_{1,15}$  &   145739.989  & 13.0 &  882.8 & 145741.5                      & 5.9 & 0.39\\
SO$_2$ $\nu_2$=1 33$_{4,30}$-32$_{5,27}$  &   147129.710  & 4.51 & 1302.6 & \tablefootmark{13}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 21$_{6,16}$-22$_{5,17}$  &   148089.279  & 3.03 & 1047.8 & \tablefootmark{16}            & ... & ... \\ 
SO$_2$ $\nu_2$=1  4$_{2, 2}$- 4$_{1, 3}$  &   150060.477  & 2.27 &  764.4 & 150062.6                      & 4.7 & 0.16\\ 
SO$_2$ $\nu_2$=1 37$_{5,33}$-36$_{6,30}$  &   151196.604  & 5.66 & 1456.9 & \tablefootmark{17}            & ... & ... \\ 
SO$_2$ $\nu_2$=1  2$_{2, 0}$- 2$_{1, 1}$  &   154896.423  & 0.87 &  757.9 & 154899.5\tablefootmark{17}    & 3.0 & 0.25\\ 
SO$_2$ $\nu_2$=1 10$_{4, 6}$-11$_{3, 9}$  &   154925.408  & 1.27 &  835.8 & 154926.5                      & 6.9 & 0.13\\ 
SO$_2$ $\nu_2$=1 26$_{7,19}$-27$_{6,22}$  &   154937.399  & 3.80 & 1190.7 & 154939.6                      & 4.8 & 0.08\\ 
SO$_2$ $\nu_2$=1 18$_{2,16}$-17$_{3,15}$  &   157562.692  & 3.70 &  916.0 & 157563.9                      & 6.7 & 0.16\\ 
SO$_2$ $\nu_2$=1 10$_{0,10}$- 9$_{1, 9}$  &   159887.299  & 6.41 &  794.8 & \tablefootmark{4}             & ... & ... \\   
SO$_2$ $\nu_2$=1 31$_{8,24}$-32$_{7,25}$  &   161118.533  & 4.57 & 1361.5 & \tablefootmark{6}             & ... & ... \\   
SO$_2$ $\nu_2$=1 15$_{5,11}$-16$_{4,12}$  &   161153.766  & 2.04 &  918.2 & \tablefootmark{5}             & ... & ... \\   
SO$_2$ $\nu_2$=1  3$_{2, 2}$- 3$_{1, 3}$  &   161799.286  & 1.44 &  760.7 & 161802.5                      & 3.1 & 0.37\\ 
SO$_2$ $\nu_2$=1 18$_{2,16}$-18$_{1,17}$  &   162976.601  & 13.6 &  916.0 & 162977.5                      & 7.3 & 0.34\\
SO$_2$ $\nu_2$=1 14$_{1,13}$-14$_{0,14}$  &   165963.827  & 6.46 &  846.9 & 165964.6                      & 7.7 & 0.42\\ 
SO$_2$ $\nu_2$=1  7$_{1, 7}$- 6$_{0, 6}$  &   166061.130  & 4.43 &  772.2 & \tablefootmark{24}            & ... & ... \\   
SO$_2$ $\nu_2$=1  4$_{3, 1}$- 5$_{2, 4}$  &   166507.963  & 0.30 &  776.9 & \tablefootmark{73}            & ... & ... \\   
SO$_2$ $\nu_2$=1 35$_{4,32}$-34$_{5,29}$  &   166834.689  & 4.35 & 1366.1 & 166836.5                      & 5.7 & 0.05\\ 
SO$_2$ $\nu_2$=1 20$_{6,14}$-21$_{5,17}$  &   168508.840  & 2.81 & 1028.5 & \tablefootmark{5,31}          & ... & ... \\   
SO$_2$ $\nu_2$=1  5$_{2, 4}$- 5$_{1, 5}$  &   168826.259  & 2.46 &  768.9 & \tablefootmark{51}            & ... & ... \\   
SO$_2$ $\nu_2$=1 24$_{3,21}$-23$_{4,20}$  &   171566.838  & 4.21 & 1047.8 & 171567.5                      & 7.9 & 0.13\\ 
SO$_2$ $\nu_2$=1  9$_{4, 6}$-10$_{3, 7}$  &   173495.943  & 1.05 &  826.6 & \tablefootmark{26}            & ... & ... \\   
SO$_2$ $\nu_2$=1 25$_{7,19}$-26$_{6,20}$  &   174901.050  & 3.58 & 1166.8 & 174903.5\tablefootmark{70}    & 4.8 & 0.56\\   
SO$_2$ $\nu_2$=1 30$_{4,26}$-29$_{5,25}$  &   176012.893  & 4.91 & 1217.2 & 176015.1\tablefootmark{41}    & 5.3 & 0.37\\   
SO$_2$ $\nu_2$=1 37$_{4,34}$-36$_{5,31}$  &   177865.345  & 4.04 & 1433.2 & noisy spectrum                & ... & ... \\   
SO$_2$ $\nu_2$=1 22$_{3,19}$-22$_{2,20}$  &   199756.971  & 17.6 & 1003.3 & 199758.7\tablefootmark{5}     & 6.5 & 0.62\\   
SO$_2$ $\nu_2$=1 13$_{5, 9}$-14$_{4,10}$  &   200888.344  & 1.60 &  891.5 & \tablefootmark{16}            & ... & ... \\   
SO$_2$ $\nu_2$=1 29$_{8,22}$-30$_{7,23}$  &   201308.491  & 4.14 & 1305.4 & \tablefootmark{5}             & ... & ... \\   
SO$_2$ $\nu_2$=1 20$_{3,17}$-20$_{2,18}$  &   201972.010  & 15.4 &  962.7 & 201974.4                      & 5.4 & 0.40\\
SO$_2$ $\nu_2$=1 12$_{0,12}$-11$_{1,11}$  &   202562.326  & 8.41 &  815.2 & 202564.4                      & 5.9 & 0.47\\
SO$_2$ $\nu_2$=1 16$_{1,15}$-16$_{0,16}$  &   203652.511  & 6.21 &  875.8 & 203654.4                      & 6.2 & 0.44\\ 
SO$_2$ $\nu_2$=1 24$_{3,21}$-24$_{2,22}$  &   204331.692  & 19.4 & 1047.8 & 204333.2                      & 6.8 & 0.28\\
SO$_2$ $\nu_2$=1 34$_{9,25}$-35$_{8,28}$  &   207420.884  & 4.91 & 1494.9 & \tablefootmark{6}             & ... & ... \\   
SO$_2$ $\nu_2$=1 18$_{6,12}$-19$_{5,15}$  &   208172.440  & 2.38 &  992.6 & \tablefootmark{2,4,6}         & ... & ... \\   
SO$_2$ $\nu_2$=1 18$_{3,15}$-18$_{2,16}$  &   209433.722  & 12.9 &  926.1 & 209434.9\tablefootmark{18}    & 7.4 & 1.15\\   
SO$_2$ $\nu_2$=1 11$_{2,10}$-11$_{1,11}$  &   209454.261  & 4.56 &  815.5 & 209456.1                      & 6.3 & 0.48\\ 
SO$_2$ $\nu_2$=1  3$_{2, 2}$- 2$_{1, 1}$  &   212177.612  & 1.67 &  760.7 & 212179.9                      & 5.7 & 0.14\\
SO$_2$ $\nu_2$=1  7$_{4, 4}$- 8$_{3, 5}$  &   212726.193  & 0.63 &  811.0 & 212728.6\tablefootmark{34}    & 5.5 & 0.11\\   
SO$_2$ $\nu_2$=1 23$_{7,17}$-24$_{6,18}$  &   214835.983  & 3.15 & 1121.7 & 214837.5\tablefootmark{5}     & 7.0 & 0.25\\   
SO$_2$ $\nu_2$=1 26$_{3,23}$-26$_{2,24}$  &   216758.559  & 20.5 & 1096.2 & 216759.9\tablefootmark{5}     & 7.1 & 0.60\\   
SO$_2$ $\nu_2$=1 20$_{2,18}$-19$_{3,17}$  &   218995.835  & 4.59 &  953.0 & 218997.4                      & 6.9 & 0.31\\
SO$_2$ $\nu_2$=1 22$_{2,20}$-22$_{1,21}$  &   219465.546  & 13.3 &  993.7 & 219467.4\tablefootmark{4,7}   & 6.5 & 1.00\\      
SO$_2$ $\nu_2$=1 16$_{3,13}$-16$_{2,14}$  &   220165.252  & 10.6 &  893.4 & \tablefootmark{5}             & ... & ... \\   
SO$_2$ $\nu_2$=1 12$_{5, 7}$-13$_{4,10}$  &   220657.897  & 1.39 &  879.5 & \tablefootmark{4}             & ... & ... \\   
SO$_2$ $\nu_2$=1 28$_{8,20}$-29$_{7,23}$  &   221277.998  & 3.92 & 1278.7 & \tablefootmark{5}             & ... & ... \\   
SO$_2$ $\nu_2$=1 11$_{1,11}$-10$_{0,10}$  &   222424.457  & 7.70 &  805.5 & 222423.7\tablefootmark{5,7}   & 10.1& 1.21\\   
SO$_2$ $\nu_2$=1 17$_{6,12}$-18$_{5,13}$  &   227808.377  & 2.16 &  976.0 & \tablefootmark{16}            & ... & ... \\   
SO$_2$ $\nu_2$=1 13$_{2,12}$-13$_{1,13}$  &   229545.293  & 4.98 &  838.3 & 229548.6\tablefootmark{54}    & 4.7 & 0.22\\   
SO$_2$ $\nu_2$=1 14$_{3,11}$-14$_{2,12}$  &   231980.527  & 8.58 &  864.6 & \tablefootmark{7}             & ... & ... \\   
SO$_2$ $\nu_2$=1  6$_{4, 2}$- 7$_{3, 5}$  &   232210.300  & 0.43 &  804.6 & \tablefootmark{39}            & ... & ... \\   
SO$_2$ $\nu_2$=1 16$_{1,15}$-15$_{2,14}$  &   233724.927  & 6.02 &  875.8 & 233728.8                      & 4.0 & 0.25\\ 
SO$_2$ $\nu_2$=1 22$_{7,15}$-23$_{6,18}$  &   234679.037  & 2.93 & 1100.5 & \tablefootmark{16}            & ... & ... \\   
SO$_2$ $\nu_2$=1 26$_{3,23}$-25$_{4,22}$  &   237062.226  & 4.84 & 1096.2 & \tablefootmark{18}            & ... & ... \\   
SO$_2$ $\nu_2$=1 28$_{3,25}$-28$_{2,26}$  &   237602.207  & 20.8 & 1148.5 & 237603.6\tablefootmark{32}    & 7.2 & 0.51\\   
SO$_2$ $\nu_2$=1  4$_{2, 2}$- 3$_{1, 3}$  &   238697.756  & 1.72 &  764.4 & 238698.9                      & 7.6 & 0.37\\
SO$_2$ $\nu_2$=1 38$_{5,33}$-37$_{6,32}$  &   239753.000  & 6.11 & 1495.2 & \tablefootmark{16}            & ... & ... \\   
SO$_2$ $\nu_2$=1 11$_{5, 7}$-12$_{4, 8}$  &   240057.470  & 1.17 &  868.5 & 240060.5                      & 5.3 & 0.07\\ 
SO$_2$ $\nu_2$=1 27$_{8,20}$-28$_{7,21}$  &   241126.743  & 3.70 & 1252.9 & 241128.6                      & 6.7 & 0.13\\
SO$_2$ $\nu_2$=1 32$_{4,28}$-31$_{5,27}$  &   241193.824  & 5.36 & 1276.8 & \tablefootmark{16}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 12$_{3, 9}$-12$_{2,10}$  &   242872.869  & 6.88 &  839.6 & \tablefootmark{5}             & ... & ... \\ 
SO$_2$ $\nu_2$=1 14$_{0,14}$-13$_{1,13}$  &   243522.666  & 10.5 &  839.0 & 243523.9\tablefootmark{12}    & 7.5 & 1.18\\ 
SO$_2$ $\nu_2$=1 18$_{1,17}$-18$_{0,18}$  &   244386.673  & 6.03 &  908.2 & \tablefootmark{18}            & ... & ... \\ 
SO$_2$ $\nu_2$=1  5$_{2, 4}$- 4$_{1, 3}$  &   245002.780  & 2.12 &  768.9 & 245004.5                      & 6.9 & 0.46\\
SO$_2$ $\nu_2$=1 32$_{9,23}$-33$_{8,26}$  &   247275.019  & 4.47 & 1433.3 & \tablefootmark{32}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 16$_{6,10}$-17$_{5,13}$  &   247485.487  & 1.94 &  960.4 & 247490.1\tablefootmark{32,91} & 3.4 & 0.29\\ 
SO$_2$ $\nu_2$=1  5$_{4, 2}$- 6$_{3, 3}$  &   251401.371  & 0.25 &  799.1 & \tablefootmark{43}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 10$_{3, 7}$-10$_{2, 8}$  &   251428.540  & 5.43 &  818.3 & 251428.8\tablefootmark{6}     & 8.7 & 1.04\\ 
SO$_2$ $\nu_2$=1 13$_{1,13}$-12$_{0,12}$  &   251450.180  & 9.61 &  827.3 & 251452.6\tablefootmark{6,34}  & 6.2 & 0.83\\ 
SO$_2$ $\nu_2$=1 15$_{2,14}$-15$_{1,15}$  &   252731.060  & 5.29 &  864.6 & 252733.5                      & 6.1 & 0.47\\
SO$_2$ $\nu_2$=1 21$_{7,15}$-22$_{6,16}$  &   254381.132  & 2.71 & 1080.3 & 254385.1\tablefootmark{36}    & 4.3 & 0.20\\ 
SO$_2$ $\nu_2$=1  8$_{3, 5}$- 8$_{2, 6}$  &   257099.338  & 4.13 &  800.8 & \tablefootmark{49}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 24$_{2,22}$-24$_{1,23}$  &   257420.276  & 12.8 & 1038.0 & 257422.7\tablefootmark{31}    & 6.2 & 0.38\\ 
SO$_2$ $\nu_2$=1 10$_{5, 5}$-11$_{4, 8}$  &   259525.559  & 0.96 &  858.4 & \tablefootmark{5}             & ... & ... \\ 
SO$_2$ $\nu_2$=1  6$_{3, 3}$- 6$_{2, 4}$  &   260176.150  & 2.89 &  787.0 & 260178.9                      & 5.8 & 0.46\\
SO$_2$ $\nu_2$=1 26$_{8,18}$-27$_{7,21}$  &   260920.931  & 3.48 & 1228.1 & 260922.6                      & 7.1 & 0.52\\ 
SO$_2$ $\nu_2$=1  4$_{3, 1}$- 4$_{2, 2}$  &   261450.266  & 1.61 &  776.9 & 261453.8                      & 4.9 & 0.53\\
SO$_2$ $\nu_2$=1  3$_{3, 1}$- 3$_{2, 2}$  &   261855.237  & 0.89 &  773.3 & \tablefootmark{44}            & ... & ... \\ 
SO$_2$ $\nu_2$=1  5$_{3, 3}$- 5$_{2, 4}$  &   262144.899  & 2.26 &  781.5 & 262145.2                      & 8.7 & 0.36\\ 
SO$_2$ $\nu_2$=1  7$_{3, 5}$- 7$_{2, 6}$  &   262999.768  & 3.48 &  793.5 & 263004.5\tablefootmark{26}    & 3.7 & 0.66\\ 
SO$_2$ $\nu_2$=1 32$_{4,28}$-32$_{3,29}$  &   264129.781  & 25.5 & 1276.8 & 264128.9\tablefootmark{17}    & 10.1& 0.19\\ 
SO$_2$ $\nu_2$=1  9$_{3, 7}$- 9$_{2, 8}$  &   264846.220  & 4.65 &  809.1 & 264849.5                      & 5.3 & 0.22\\
SO$_2$ $\nu_2$=1 30$_{4,26}$-30$_{3,27}$  &   266030.564  & 23.2 & 1217.2 & 266032.6                      & 6.7 & 0.42\\
SO$_2$ $\nu_2$=1 30$_{3,27}$-30$_{2,28}$  &   266815.527  & 20.5 & 1204.5 & \tablefootmark{5}             & ... & ... \\ 
SO$_2$ $\nu_2$=1 15$_{6,10}$-16$_{5,11}$  &   267006.778  & 1.72 &  945.7 & 267008.5                      & 7.1 & 0.15\\ 
SO$_2$ $\nu_2$=1 31$_{9,23}$-32$_{8,24}$  &   267091.922  & 4.25 & 1403.8 & \tablefootmark{47}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 11$_{3, 9}$-11$_{2,10}$  &   268169.791  & 5.78 &  828.4 & \tablefootmark{49}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 34$_{4,30}$-34$_{3,31}$  &   270528.378  & 27.1 & 1340.3 & \tablefootmark{5}             & ... & ... \\ 
SO$_2$ $\nu_2$=1  4$_{4, 0}$- 5$_{3, 3}$  &   270633.756  & 0.10 &  794.5 & \tablefootmark{17}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 13$_{3,11}$-13$_{2,12}$  &   273467.380  & 6.87 &  851.4 & \tablefootmark{49}            & ... & ... \\ 
SO$_2$ $\nu_2$=1 20$_{7,13}$-21$_{6,16}$  &   274039.760  & 2.49 & 1060.9 & 274041.3                      & 7.3 & 0.05\\ 
SO$_2$ $\nu_2$=1 28$_{4,24}$-28$_{3,25}$  &   274778.408  & 20.5 & 1161.7 & 274780.5                      & 6.7 & 0.36\\ 
SO$_2$ $\nu_2$=1  7$_{2, 6}$- 6$_{1, 5}$  &   274789.404  & 2.67 &  780.8 & 274791.5                      & 6.8 & 0.27\\ 
SO$_2$ $\nu_2$=1 17$_{2,16}$-17$_{1,17}$  &   278755.123  & 5.50 &  894.5 & 278757.4                      & 6.5 & 0.59\\ 
SO$_2$ $\nu_2$=1  9$_{5, 5}$-10$_{4, 6}$  &   278849.605  & 0.76 &  849.2 & 278851.5\tablefootmark{36}    & 7.0 & 0.49\\ 
SO$_2$ $\nu_2$=1 25$_{8,18}$-26$_{7,19}$  &   280629.381  & 3.26 & 1204.2 & 280631.5\tablefootmark{73}    & 6.7 & 0.40\\ 
\hline
\end{longtable}
